A Deep Metric Learning Approach to Account Linking

We consider the task of linking social media accounts that belong to the same author in an automated fashion on the basis of the content and metadata of their corresponding document streams. We focus on learning an embedding that maps variable-sized samples of user activity -- ranging from single posts to entire months of activity -- to a vector space, where samples by the same author map to nearby points. The approach does not require human-annotated data for training purposes, which allows us to leverage large amounts of social media content. The proposed model outperforms several competitive baselines under a novel evaluation framework modeled after established recognition benchmarks in other domains. Our method achieves high linking accuracy, even with small samples from accounts not seen at training time, a prerequisite for practical applications of the proposed linking framework.

==> attention.tex <==
\definecolor{localColor0}{RGB}{51,34,136}
\tikzstyle{point}=[shape=circle,color=black,fill=black,minimum size=0.5mm, inner sep=0pt]
\begin{tikzpicture}[spy using outlines={localColor0, circle, magnification=7, size=70, connect spies}]

\draw[fill=black!5,draw=black!50] (0,0) rectangle (7.5,3);
\definecolor{localColor0}{RGB}{51,34,136}
\draw[localColor0]  (5.621057386013929,1.630937916269938) node[point,fill=black!20!localColor0] {} -- (5.634785137500971,1.6691171702415137) node[point,fill=black!20!localColor0] {} -- (5.738760210718291,1.7447060667881238) node[point,fill=black!20!localColor0] {} -- (5.728512337565684,1.741542134548376) node[point,fill=black!20!localColor0] {} -- (5.8537981449536955,1.7801830859035876) node[point,fill=black!20!localColor0] {} -- (5.838225884165224,1.7691474939839273) node[point,fill=black!20!localColor0] {} -- (5.895170164986608,1.7699955887266152) node[point,fill=black!20!localColor0] {} -- (5.8780608131136125,1.7512123709108123) node[point,fill=black!20!localColor0] {} -- (5.8214323400901025,1.7672143496171924) node[point,fill=black!20!localColor0] {} -- (5.788439713677032,1.7450663030317932) node[point,fill=black!20!localColor0] {} -- (5.826610509314807,1.7444230984405498) node[point,fill=black!20!localColor0] {} -- (5.803775867686827,1.754971931554095) node[point,fill=black!20!localColor0] {} -- (5.805895435392854,1.7781536315899589) node[point,fill=black!20!localColor0] {} -- (5.862797169053613,1.785255737751904) node[point,fill=black!20!localColor0] {} -- (5.788144879831579,1.776684210356945) node[point,fill=black!20!localColor0] {} -- (5.794689352242527,1.7869758310882813) node[point,fill=black!20!localColor0] {};
\definecolor{localColor1}{RGB}{136,204,238}
\draw[localColor1]  (5.969221999913635,0.25) node[point,fill=black!20!localColor1] {} -- (6.020345709310465,0.26965197520935663) node[point,fill=black!20!localColor1] {} -- (5.982979114934066,0.2620562226910078) node[point,fill=black!20!localColor1] {} -- (6.094467057908372,0.2929593875076322) node[point,fill=black!20!localColor1] {} -- (6.266926879824561,0.29541147116754535) node[point,fill=black!20!localColor1] {} -- (6.196054096828683,0.32878894501644296) node[point,fill=black!20!localColor1] {} -- (6.23412241972749,0.3259543418619264) node[point,fill=black!20!localColor1] {} -- (6.183926358283425,0.30229583813465044) node[point,fill=black!20!localColor1] {} -- (6.162980570884848,0.2846476770307051) node[point,fill=black!20!localColor1] {} -- (6.200537129344598,0.3068497243255103) node[point,fill=black!20!localColor1] {} -- (6.222248166378628,0.30357570703829156) node[point,fill=black!20!localColor1] {} -- (6.241668248552567,0.31096651152662214) node[point,fill=black!20!localColor1] {} -- (6.240389436710706,0.3290366074339657) node[point,fill=black!20!localColor1] {} -- (6.263333742147055,0.33437775798639235) node[point,fill=black!20!localColor1] {} -- (6.194793262660325,0.3336120244542994) node[point,fill=black!20!localColor1] {} -- (6.171950830707161,0.33386825290075256) node[point,fill=black!20!localColor1] {};
\definecolor{localColor2}{RGB}{68,170,153}
\draw[localColor2]  (1.3650618375855161,2.631947503809394) node[point,fill=black!20!localColor2] {} -- (1.318935696701656,2.609976565659989) node[point,fill=black!20!localColor2] {} -- (1.3491350420941675,2.632251945107868) node[point,fill=black!20!localColor2] {} -- (1.380872901803688,2.650933412390835) node[point,fill=black!20!localColor2] {} -- (1.5047208698463082,2.640796095937394) node[point,fill=black!20!localColor2] {} -- (1.443438351687684,2.6676071877039425) node[point,fill=black!20!localColor2] {} -- (1.4977728735721862,2.6667711895831903) node[point,fill=black!20!localColor2] {} -- (1.4021568941850444,2.655420159436024) node[point,fill=black!20!localColor2] {} -- (1.5928910212172356,2.648417315028239) node[point,fill=black!20!localColor2] {} -- (1.4810049476818066,2.645365493586047) node[point,fill=black!20!localColor2] {} -- (1.49787369835775,2.66783766018503) node[point,fill=black!20!localColor2] {} -- (1.531940715483556,2.669680513976553) node[point,fill=black!20!localColor2] {} -- (1.5428345114637383,2.6813822882812763) node[point,fill=black!20!localColor2] {} -- (1.538998974821831,2.6628781609485994) node[point,fill=black!20!localColor2] {} -- (1.5189692247952145,2.6880605496468863) node[point,fill=black!20!localColor2] {} -- (1.5281190366316406,2.6832008330717803) node[point,fill=black!20!localColor2] {};
\definecolor{localColor3}{RGB}{17,119,51}
\draw[localColor3]  (0.6581029732459593,2.741905102660731) node[point,fill=black!20!localColor3] {} -- (0.7173894827504042,2.693981064723595) node[point,fill=black!20!localColor3] {} -- (0.6417114548945528,2.6944032310412886) node[point,fill=black!20!localColor3] {} -- (0.6887505994179703,2.702944835213565) node[point,fill=black!20!localColor3] {} -- (0.5962215176585304,2.689740070102992) node[point,fill=black!20!localColor3] {} -- (0.627188640796831,2.720506815121041) node[point,fill=black!20!localColor3] {} -- (0.685188435773771,2.7285314478716507) node[point,fill=black!20!localColor3] {} -- (0.659830477855671,2.7417777697982517) node[point,fill=black!20!localColor3] {} -- (0.6889425859895899,2.724645596180218) node[point,fill=black!20!localColor3] {} -- (0.5544430523905,2.75) node[point,fill=black!20!localColor3] {} -- (0.6704859947549628,2.7108804507175868) node[point,fill=black!20!localColor3] {} -- (0.6616821033195275,2.7129710248052055) node[point,fill=black!20!localColor3] {} -- (0.6368672022284267,2.7195530919810693) node[point,fill=black!20!localColor3] {} -- (0.7114677869123962,2.744494474297827) node[point,fill=black!20!localColor3] {} -- (0.6449218928473597,2.7178651212531815) node[point,fill=black!20!localColor3] {} -- (0.7079603428119221,2.7474711693511558) node[point,fill=black!20!localColor3] {};
\definecolor{localColor4}{RGB}{153,153,51}
\draw[localColor4]  (0.6883386110668555,1.201921495724961) node[point,fill=black!20!localColor4] {} -- (0.6616134510788372,1.2003149312111994) node[point,fill=black!20!localColor4] {} -- (0.3997440202007626,1.150485848954934) node[point,fill=black!20!localColor4] {} -- (0.390962118643568,1.1731124934675348) node[point,fill=black!20!localColor4] {} -- (0.326501410276589,1.1755473293124394) node[point,fill=black!20!localColor4] {} -- (0.30602299527963145,1.1700521059964124) node[point,fill=black!20!localColor4] {} -- (0.30792772744645247,1.1605880331140455) node[point,fill=black!20!localColor4] {} -- (0.26062277318874993,1.1654701776365202) node[point,fill=black!20!localColor4] {} -- (0.3114711081671898,1.1383757991902417) node[point,fill=black!20!localColor4] {} -- (0.29683576272854095,1.144636611341927) node[point,fill=black!20!localColor4] {} -- (0.2961583625864347,1.1514309481874017) node[point,fill=black!20!localColor4] {} -- (0.28275320031915774,1.1470714182475445) node[point,fill=black!20!localColor4] {} -- (0.30663048146672206,1.138396317144673) node[point,fill=black!20!localColor4] {} -- (0.27515540478161143,1.1662732139094623) node[point,fill=black!20!localColor4] {} -- (0.25,1.1682531241638716) node[point,fill=black!20!localColor4] {} -- (0.2571491449048679,1.165029953203784) node[point,fill=black!20!localColor4] {};
\definecolor{localColor5}{RGB}{221,204,119}
\draw[localColor5]  (1.7304735572814351,1.3539049585662337) node[point,fill=black!20!localColor5] {} -- (1.6690225733406916,1.3755827417390665) node[point,fill=black!20!localColor5] {} -- (1.6499617450089246,1.3550770575653581) node[point,fill=black!20!localColor5] {} -- (1.626334737421291,1.3511511539008179) node[point,fill=black!20!localColor5] {} -- (1.6139485698194245,1.3488236828104132) node[point,fill=black!20!localColor5] {} -- (1.6511825788537378,1.3459698060908032) node[point,fill=black!20!localColor5] {} -- (1.5916113104916996,1.337923150542842) node[point,fill=black!20!localColor5] {} -- (1.5767511902948739,1.333989201756536) node[point,fill=black!20!localColor5] {} -- (1.5533229858133966,1.3220957046759196) node[point,fill=black!20!localColor5] {} -- (1.5782338240100773,1.331736104633534) node[point,fill=black!20!localColor5] {} -- (1.5308456504462924,1.3101397855534014) node[point,fill=black!20!localColor5] {} -- (1.5006283273802778,1.3082571402423542) node[point,fill=black!20!localColor5] {} -- (1.5207215236129659,1.3130724060727403) node[point,fill=black!20!localColor5] {} -- (1.5366612780106315,1.3198791868115938) node[point,fill=black!20!localColor5] {} -- (1.4748959844114737,1.3427716097353335) node[point,fill=black!20!localColor5] {} -- (1.50194219568547,1.3056180509103177) node[point,fill=black!20!localColor5] {};
\definecolor{localColor6}{RGB}{204,102,119}
\draw[localColor6]  (5.328412322310477,2.429076504292495) node[point,fill=black!20!localColor6] {} -- (5.366472555256209,2.439749313311236) node[point,fill=black!20!localColor6] {} -- (5.294131295963011,2.496787490273216) node[point,fill=black!20!localColor6] {} -- (5.2074105945182785,2.494844390791778) node[point,fill=black!20!localColor6] {} -- (5.274638104583492,2.4526524152948808) node[point,fill=black!20!localColor6] {} -- (5.195269971973676,2.501034620022648) node[point,fill=black!20!localColor6] {} -- (5.246595930197418,2.4907303817622113) node[point,fill=black!20!localColor6] {} -- (5.1940489883149175,2.4634669110624174) node[point,fill=black!20!localColor6] {} -- (5.211711153648135,2.4677616169995575) node[point,fill=black!20!localColor6] {} -- (5.25570701512884,2.47617056348056) node[point,fill=black!20!localColor6] {} -- (5.280336427828223,2.474531442269005) node[point,fill=black!20!localColor6] {} -- (5.232818740108241,2.498180743303038) node[point,fill=black!20!localColor6] {} -- (5.227307085040052,2.481918831921478) node[point,fill=black!20!localColor6] {} -- (5.2568845527432995,2.471950520903692) node[point,fill=black!20!localColor6] {} -- (5.3378122485295165,2.474928373528498) node[point,fill=black!20!localColor6] {} -- (5.302241923363979,2.460087033863619) node[point,fill=black!20!localColor6] {};
\definecolor{localColor7}{RGB}{136,34,85}
\draw[localColor7]  (7.044348598750638,1.677466906941463) node[point,fill=black!20!localColor7] {} -- (7.065570643065381,1.6649562795671247) node[point,fill=black!20!localColor7] {} -- (7.060341537099084,1.6739336515219507) node[point,fill=black!20!localColor7] {} -- (7.143146701254818,1.6989766107358226) node[point,fill=black!20!localColor7] {} -- (7.215811259043183,1.6255714727807369) node[point,fill=black!20!localColor7] {} -- (7.14566417480105,1.610117025383019) node[point,fill=black!20!localColor7] {} -- (7.201395561916751,1.63176204928305) node[point,fill=black!20!localColor7] {} -- (7.25,1.639880329566156) node[point,fill=black!20!localColor7] {} -- (7.187929085951287,1.6187243217366203) node[point,fill=black!20!localColor7] {} -- (7.22203333184264,1.6511692560035767) node[point,fill=black!20!localColor7] {} -- (7.1447934561477116,1.6629560539332924) node[point,fill=black!20!localColor7] {} -- (7.180418613217435,1.6389844850000383) node[point,fill=black!20!localColor7] {} -- (7.184171152933335,1.6343326682622168) node[point,fill=black!20!localColor7] {} -- (7.248282532924661,1.6421509060184618) node[point,fill=black!20!localColor7] {} -- (7.193921044529904,1.6236189969703345) node[point,fill=black!20!localColor7] {} -- (7.215409158412495,1.6173655064582417) node[point,fill=black!20!localColor7] {};
\definecolor{localColor8}{RGB}{170,68,153}
\draw[localColor8]  (4.34490384280837,0.7535702022071322) node[point,fill=black!20!localColor8] {} -- (4.280452684787834,0.775462374852343) node[point,fill=black!20!localColor8] {} -- (4.3954019291672894,0.7303398552299438) node[point,fill=black!20!localColor8] {} -- (4.4876399786101535,0.6530432368921179) node[point,fill=black!20!localColor8] {} -- (4.52385809927759,0.6559626321573311) node[point,fill=black!20!localColor8] {} -- (4.506980959020678,0.6487413106028894) node[point,fill=black!20!localColor8] {} -- (4.550492921456255,0.6678672129848404) node[point,fill=black!20!localColor8] {} -- (4.468559674465425,0.6294875833905811) node[point,fill=black!20!localColor8] {} -- (4.495874352330402,0.6373632656313764) node[point,fill=black!20!localColor8] {} -- (4.5123490923287335,0.6415757984632868) node[point,fill=black!20!localColor8] {} -- (4.424718121348956,0.610888795650365) node[point,fill=black!20!localColor8] {} -- (4.41280851190887,0.6050963079790221) node[point,fill=black!20!localColor8] {} -- (4.415559695210643,0.61717437983166) node[point,fill=black!20!localColor8] {} -- (4.469448071164375,0.6195987541243404) node[point,fill=black!20!localColor8] {} -- (4.429688948072591,0.6095012725993547) node[point,fill=black!20!localColor8] {} -- (4.465236501518358,0.6388155258672428) node[point,fill=black!20!localColor8] {};

\spy on (4.4,0.7) in node at (3.25,2);
\spy on (6.1,0.28) in node at (6.75,3);


\end{tikzpicture}

==> beta.tex <==
\begin{tikzpicture}[domain=0:1,samples=100,xscale=4]
\definecolor{localColor0}{RGB}{51,34,136}
\definecolor{localColor3}{RGB}{17,119,51}
\definecolor{localColor7}{RGB}{136,34,85}
\draw[ystep=0.5,xstep=0.125,very thin,color=gray] (-0.025,-0.1) grid (1.025, 3.1); %(-0.1,-0.1) grid (1.1,3.1);
\draw[thick,->] (-0.05,0) -- (1.05,0) node[right] {$x$};
\draw[thick,->] (0,-0.2) -- (0,3.2) node[above] {$y$};
\draw[color=localColor0,thick] plot (\x,1) node[right] {$\mathrm{Unif}\left(0,1\right)$};
\draw[color=localColor7,thick] plot (\x, {3*\x*\x}  ) node[right] {$\mathrm{Beta}\left(3,1\right)$};
\foreach \y in {1,2,3}
  \draw (0,\y) node[left] {$\y$};
\draw (0.5,0) node[below] {$\frac{1}{2}$};
\draw (1,0) node[below] {$1$};
\end{tikzpicture}


==> eer.tex <==
\begin{tikzpicture}[scale=1.625]
\draw[xstep=0.25,ystep=.2,gray,very thin] (-0.1,-0.1) grid (4.1,2.1);
\draw[thick,->] (-0.2,0) -- (4.2,0) node[below] {Posts};
\draw[thick,->] (0,-0.2) -- (0,2.2) node[above] {EER};
\foreach \x in {4,8,12}
  \draw (\x/4.0,1pt) -- (\x/4.0,-1pt) node[below] {$\x$};
\foreach \y/\ytext in {0.1,0.2,0.3,0.4,0.5}
  \draw (-1pt,4.0*\y) -- (1pt,4.0*\y) node[left] {$\y$};
\definecolor{localColor0}{RGB}{51,34,136}
\definecolor{localColor3}{RGB}{17,119,51}
\definecolor{localColor7}{RGB}{136,34,85}

\draw[thick,localColor7]  (0.25,1.7089) -- (0.5,1.6324) -- (0.75,1.5705) -- (1.0,1.4931) -- (1.25,1.4163) node[pin=20:Universal] {}-- (1.5,1.3809) -- (1.75,1.3269) -- (2.0,1.2828) -- (2.25,1.2555) -- (2.5,1.2165) -- (2.75,1.2178) -- (3.0,1.1709) -- (3.25,1.1552) -- (3.5,1.1209) -- (3.75,1.1267) -- (4.0,1.0970);

\draw[thick,localColor0]  (0.25,1.2461) -- (0.5,0.9225) -- (0.75,0.6969) -- (1.0,0.6152) -- (1.25,0.5283) node[pin=200:TP] {} -- (1.5,0.4493) -- (1.75,0.4218) -- (2.0,0.3495) -- (2.25,0.3252) -- (2.5,0.2959) -- (2.75,0.3048) -- (3.0,0.2787) -- (3.25,0.2215) -- (3.5,0.2189) -- (3.75,0.1948) -- (4.0,0.1934);

\draw[thick,localColor3]  (0.25,1.6851) -- (0.5,1.4820) -- (0.75,1.3800) -- (1.0,1.3632) -- (1.25,1.2554) -- (1.5,1.2217) -- (1.75,1.2165) -- (2.0,1.1815) -- (2.25,1.1367) -- node[pin=280:TFIDF] {} (2.5,1.0701) -- (2.75,1.1077) -- (3.0,1.0830) -- (3.25,1.0677) -- (3.5,1.0868) -- (3.75,1.0725) -- (4.0,1.0668);

\end{tikzpicture}


==> fig.tex <==
\begin{tikzpicture}
\definecolor{localColor0}{RGB}{51,34,136}
\definecolor{localColor2}{RGB}{68,170,153}
\definecolor{localColor3}{RGB}{17,119,51}
\definecolor{localColor7}{RGB}{136,34,85}

\def\h{5.5}
\draw (0,\h) node[anchor=east] { $\left(t_1,r_1\right)$};
\draw [->,>=stealth] (0,\h) -- (1,\h) node[midway,above]{ $E$};
\draw[fill=localColor7!50] (1,\h-.2) rectangle (2,\h+.2);
\draw (1.5,\h)  node { $t_1$};
\draw[fill=localColor3!50] (2,\h-.2) rectangle (3,\h+.2);
\draw (2.5,\h)  node { $r_1$};
\draw[fill=localColor0!50] (3,\h-.2) rectangle node[anchor=north] (y1) {} (4,\h+.2);
\draw (3.5,\h)  node{ $x_1$};
\draw[fill=localColor2!50] (5,\h-.2) rectangle (8,\h+.2);

\def\h{5}
\draw (0,\h) node[anchor=east] { $\left(t_2,r_2\right)$};
\draw [->,>=stealth] (0,\h) -- (1,\h) node[midway,above]{ $E$};
\draw[fill=localColor7!50] (1,\h-.2) rectangle (2,\h+.2);
\draw (1.5,\h)  node { $t_2$};
\draw[fill=localColor3!50] (2,\h-.2) rectangle (3,\h+.2);
\draw (2.5,\h)  node { $r_2$};
\draw[fill=localColor0!50] (3,\h-.2) rectangle node[anchor=north] (y2) {} (4,\h+.2);
\draw (3.5,\h)  node{ $x_2$};
\draw[fill=localColor2!50] (5,\h-.2) rectangle (8,\h+.2);

\draw (-0.75,4.6) node[anchor=center] {$\vdots$};

\def\h{4}
\draw (0,\h) node[anchor=east] { $\left(t_M,r_M\right)$};
\draw [->,>=stealth] (0,\h) -- (1,\h) node[midway,above]{ $E$};
\draw[fill=localColor7!50] (1,\h-.2) rectangle (2,\h+.2);
\draw (1.5,\h)  node { $t_M$};
\draw[fill=localColor3!50] (2,\h-.2) rectangle (3,\h+.2);
\draw (2.5,\h)  node { $r_M$};
\draw[fill=localColor0!50] (3,\h-.2) rectangle node[anchor=north west] (yM) {} (4,\h+.2);
\draw (3.5,\h)  node{ $x_M$};
\draw[fill=localColor2!50] (5,\h-.2) rectangle node (c) {} (8,\h+.2);


\draw [decoration={calligraphic brace,amplitude=5pt},decorate, line width=2pt] (4,5.7) -- (4,3.8) node[midway] (a) {};
\draw [decoration={mirror,calligraphic brace,amplitude=5pt},decorate, line width=2pt] (5,5.7) -- (5,3.8) node[midway] (b) {};
\draw[->,>=stealth] (a) -- node[midway,above] {$A$} (b);

\draw [decoration={mirror,calligraphic brace,amplitude=5pt},decorate, line width=2pt] (8,4-.2) -- (8,5.5+.2) node[midway] (c) {};
\draw[fill=localColor2!50] (9,4.75-.2) rectangle node[anchor=north] (d) {} (12,4.75+.2);
\draw[->,>=stealth] (c) -- node[midway,above] {$M$} (9,4.75);
\draw[fill=localColor2!50] (9,3.75-.2) rectangle node[anchor=center] (e) {$f_\theta\left(a\right)$} (12,3.75+.2);
\draw[->,>=stealth] (d) -- node[midway,left] {$P$} (e);

\def\h{3}
\def\v{0}
\draw (\v,\h) node[anchor=east] (x) { $x_1$};
\node [draw,fill=localColor0!50,shape=rectangle,minimum height=20,minimum width=15,anchor=center] (b1) at (\v+1,\h) {};
\draw [->,>=stealth] (x) -- (b1) node[midway,above]{ $E$};
\node [draw,fill=localColor0!50,shape=rectangle,minimum height=20,minimum width=15,anchor=center] (b2) at (\v+2,\h) {};
\draw [->,>=stealth] (b1) -- (b2) node[midway,above]{ $C$};
\node [draw,fill=localColor0!50,shape=rectangle,minimum height=20,minimum width=5,anchor=center] (b3) at (\v+3,\h) {};
\draw [->,>=stealth] (b2) -- (b3) node[midway,above]{ $P$};
\draw [->,>=stealth] (b3) -- (y1);

\def\h{2}
\def\v{.75}
\draw (\v,\h) node[anchor=east] (x) { $x_2$};
\node [draw,fill=localColor0!50,shape=rectangle,minimum height=20,minimum width=15,anchor=center] (b1) at (\v+1,\h) {};
\draw [->,>=stealth] (x) -- (b1) node[midway,above]{ $E$};
\node [draw,fill=localColor0!50,shape=rectangle,minimum height=20,minimum width=15,anchor=center] (b2) at (\v+2,\h) {};
\draw [->,>=stealth] (b1) -- (b2) node[midway,above]{ $C$};
\node [draw,fill=localColor0!50,shape=rectangle,minimum height=20,minimum width=5,anchor=center] (b3) at (\v+3,\h) {};
\draw [->,>=stealth] (b2) -- (b3) node[midway,above]{ $P$};
\draw [->,>=stealth] (b3) -- (y2);

\draw (1.25,1.3125) node {$\ddots$};

\def\h{.5}
\def\v{2.5}
\draw (\v,\h) node[anchor=east] (x) { $x_M$};
\node [draw,fill=localColor0!50,shape=rectangle,minimum height=20,minimum width=15,anchor=center] (b1) at (\v+1,\h) {};
\draw [->,>=stealth] (x) -- (b1) node[midway,above]{ $E$};
\node [draw,fill=localColor0!50,shape=rectangle,minimum height=20,minimum width=15,anchor=center] (b2) at (\v+2,\h) {};
\draw [->,>=stealth] (b1) -- (b2) node[midway,above]{ $C$};
\node [draw,fill=localColor0!50,shape=rectangle,minimum height=20,minimum width=5,anchor=center] (b3) at (\v+3,\h) {};
\draw [->,>=stealth] (b2) -- (b3) node[midway,above]{ $P$};
\draw [->,>=stealth] (b3) -- (yM);

\end{tikzpicture}



==> future.tex <==
\begin{tikzpicture}[yscale=0.75,xscale=1.5]
\draw[xstep=0.5,ystep=1,gray,very thin] (-0.1,-0.1) grid (3.6,5.1);
\draw[thick,->] (-0.2,0) -- (3.7,0) node[below] {Month};
\draw[thick,->] (0,-0.2) -- (0,5.2) node[left] {EER};
\foreach \x in {1,2,3,4,5,6}
  \draw (\x/2.0,1pt) -- (\x/2.0,-1pt) node[anchor=north] {$\x$};
\foreach \y in {0.1,0.2,0.3,0.4}
  \draw (-1pt,\y*10.0) -- (1pt,\y*10.0) node[anchor=east] {$\y$};
\definecolor{localColor0}{RGB}{51,34,136}
\draw[thick,localColor0]  (0.0,1.2038002499081464)  -- (0.5,1.0000000000000264)  -- (1.0,1.0000000000000266)  -- (1.5,1.5026929208392286) node[pin=60:TPS] {}
 -- (2.0,1.5517687103974098)  -- (2.5,1.5975699082139214)  -- (3.0,1.4495669783379355)  -- (3.5,1.406868025346368) ;
\definecolor{localColor3}{RGB}{17,119,51}
\draw[thick,localColor3]  (0.0,3.3333333333322077)  -- (0.5,3.5825406262443806) node[pin=280:TFIDF] {}
  -- (1.0,3.230479587793382)  -- (1.5,3.5081252477203084)  -- (2.0,3.5632183908046784)  -- (2.5,3.448275862069024)  -- (3.0,3.720695897207276)  -- (3.5,3.7026865552461325);
\definecolor{localColor7}{RGB}{136,34,85}
\draw[thick,localColor7]  (0.0,3.793103448275862)  -- (0.5,4.022988505747127)  -- (1.0,3.6665230504093067)  -- (1.5,3.908045977011752) node[pin=80:Universal] {}
 -- (2.0,4.13793103448276)  -- (2.5,3.7931034482758625)  -- (3.0,4.022988505747126)  -- (3.5,3.5632183908046056) ;
\end{tikzpicture}


==> learning.tex <==
\begin{tikzpicture}[xscale=.65,yscale=.85]
\draw[xstep=1,ystep=1,gray,very thin] (-0.1,-0.1) grid (9.1,4.1);
\draw[thick,->] (-0.2,0) -- (9.2,0) node[below] {Hour};
\draw[thick,->] (0,-0.2) -- (0,4.2) node[left] {R@8};
\foreach \x in {5,10,15,20,25,30,35,40}
  \draw (\x/5.0,1pt) -- (\x/5.0,-1pt) node[anchor=north] {$\x$};
\foreach \y in {0.25,0.5,0.75}
  \draw (-1pt,\y*4) -- (1pt,\y*4) node[anchor=east] {$\y$};
\definecolor{localColor0}{RGB}{51,34,136}
\draw[thick,localColor0]  (0.0,2.11616)  -- (0.2,2.30176)  -- (0.4,2.41488)  -- (0.6,2.48976)  -- (0.8,2.54976)  -- (1.0,2.60336)  -- (1.2,2.63664)  -- (1.4,2.66736)  -- (1.6,2.69392)  -- (1.8,2.73936)  -- (2.0,2.7496)  -- (2.2,2.77952)  -- (2.4,2.8016)  -- (2.6,2.81136)  -- (2.8,2.82688)  -- (3.0,2.84512)  -- (3.2,2.85952)  -- (3.4,2.86896)  -- (3.6,2.88336)  -- (3.8,2.8944)  -- (4.0,2.90096)  -- (4.2,2.90912)  -- (4.4,2.91728)  -- (4.6,2.928)  -- (4.8,2.93808)  -- (5.0,2.9488)  -- (5.2,2.94576)  -- (5.4,2.95232)  -- (5.6,2.96128)  -- (5.8,2.96912)  -- (6.0,2.9696)  -- (6.2,2.98464)  -- (6.4,2.98304)  -- (6.6,2.99712)  -- (6.8,3.00816)  -- (7.0,2.99504)  -- (7.2,3.0048)  -- (7.4,3.00336)  -- (7.6,3.01488)  -- (7.8,3.0192)  -- (8.0,3.02448)  -- (8.2,3.02496)  -- (8.4,3.04464)  -- (8.6,3.04784)  -- (8.8,3.04912)  -- (9.0,3.04704) node[right] {TPS};
\definecolor{localColor3}{RGB}{17,119,51}
\draw[thick,localColor3]  (0.0,1.16944)  -- (0.2,1.42224)  -- (0.4,1.57728)  -- (0.6,1.67568)  -- (0.8,1.76544)  -- (1.0,1.82944)  -- (1.2,1.8936)  -- (1.4,1.94544)  -- (1.6,1.97136)  -- (1.8,2.02288)  -- (2.0,2.03968)  -- (2.2,2.07024)  -- (2.4,2.0864)  -- (2.6,2.12272)  -- (2.8,2.13312)  -- (3.0,2.14032)  -- (3.2,2.1624)  -- (3.4,2.18544)  -- (3.6,2.18864)  -- (3.8,2.2024)  -- (4.0,2.21536)  -- (4.2,2.2136)  -- (4.4,2.22768)  -- (4.6,2.24112)  -- (4.8,2.25088)  -- (5.0,2.25456)  -- (5.2,2.264)  -- (5.4,2.28144)  -- (5.6,2.28928)  -- (5.8,2.28896)  -- (6.0,2.29936)  -- (6.2,2.31152)  -- (6.4,2.34416)  -- (6.6,2.34992)  -- (6.8,2.34928)  -- (7.0,2.3488)  -- (7.2,2.35664)  -- (7.4,2.35888)  -- (7.6,2.35216)  -- (7.8,2.36112)  -- (8.0,2.36208)  -- (8.2,2.36528)  -- (8.4,2.35744)  -- (8.6,2.36032)  -- (8.8,2.36352)  -- (9.0,2.36768) node[below right] {TP};
\definecolor{localColor7}{RGB}{136,34,85}
\draw[thick,localColor7,dashed]  (0,2.6) -- (9.0,2.6) node[right] {IUR};
\end{tikzpicture}


==> linkingFig.tex <==
\definecolor{localColor0}{RGB}{51,34,136}
\definecolor{localColor1}{RGB}{136,204,238}
\definecolor{localColor2}{RGB}{68,170,153}
\definecolor{localColor3}{RGB}{17,119,51}
\definecolor{localColor4}{RGB}{153,153,51}
\definecolor{localColor5}{RGB}{221,204,119}
\definecolor{localColor6}{RGB}{204,102,119}
\definecolor{localColor7}{RGB}{136,34,85}
\definecolor{localColor8}{RGB}{170,68,153}
\def\nPagesL{16}
\def\pageThickness{0.03}
\tikzset{
  stackBig/.pic = {
    \draw (0,0) rectangle (0.375,0.5);
    \foreach \x in {0.1,0.2,0.3,0.4}
      \draw (0.05,\x) -- (0.325,\x);
    \foreach \x in {0,...,\nPagesL} {
      \def\d{\pageThickness*\x};
      \draw (\d,0.5+\d) -- (.375+\d,0.5+\d) -- (.375+\d,\d);
    }
  }
}

\def\nPagesR{2}
\tikzset{
  stackSmall/.pic = {
    \draw (0,0) rectangle (0.375,0.5);
    \foreach \x in {0.1,0.2,0.3,0.4}
      \draw (0.05,\x) -- (0.325,\x);
    \foreach \x in {0,...,\nPagesR} {
      \def\d{\pageThickness*\x};
      \draw (\d,0.5+\d) -- (.375+\d,0.5+\d) -- (.375+\d,\d);
    }
  }
}

\begin{tikzpicture}
\def\stackHeightL{\nPagesL*\pageThickness+0.5}
\def\midpointHL{\stackHeightL/2}
\def\stackWidthL{\nPagesL*\pageThickness+0.375}
\def\midpointWL{\stackWidthL/2}
\def\stackHeightR{\nPagesR*\pageThickness+0.5}
\def\midpointHR{\stackHeightR/2}
\def\stackWidthR{\nPagesR*\pageThickness+0.375}
\def\midpointWR{\stackWidthR/2}

\begin{scope}[color=localColor0] \pic at (0,1) {stackBig}; \end{scope}
\begin{scope}[color=localColor3] \pic at (0,3) {stackBig}; \end{scope}
\begin{scope}[color=localColor7] \pic at (0,4) {stackBig}; \end{scope}
\node at (\midpointWL,2+\midpointHL) {$\vdots$};
\begin{scope}[color=localColor3] \pic at (5,0) {stackSmall}; \end{scope}
\begin{scope}[color=black] \pic at (5,2) {stackSmall}; \end{scope}
\begin{scope}[color=black] \pic at (5,3) {stackSmall}; \end{scope}
\begin{scope}[color=localColor7] \pic at (5,4) {stackSmall}; \end{scope}
\begin{scope}[color=localColor0] \pic at (5,5) {stackSmall}; \end{scope}
\node at (\midpointWR+5,1+\midpointHR) {$\vdots$};
\foreach \x in {1,3,4}{
  \foreach \y in {0,2,3,4,5}{
    \draw[->,>=stealth] (5,\y+\midpointHR) -- (\stackWidthL,\x+\y/10+\nPagesL*\pageThickness);
  }
}
\draw [decoration={calligraphic brace,amplitude=5pt},decorate, line width=2pt] (-0.25,1) -- (-0.25,4+\stackHeightL)
node[midway,above,rotate=90] {100 Distinguished Users};
\draw [decoration={calligraphic brace,mirror,amplitude=5pt},decorate,line width=2pt] (5.25+\stackWidthR,0) -- (5.25+\stackWidthR,5+\stackHeightR) node[midway,below,rotate=90] {5000 Targets};
\end{tikzpicture}


==> politics.tex <==
\begin{tikzpicture}
\draw[step=0.6,gray,very thin] (-0.1,-0.1) grid (5.1,5.1);
\draw[thick,->] (-0.2,0) -- (5.2,0) node[right] {FPR};
\draw[thick,->] (0,-0.2) -- (0,5.2) node[above] {FNR};
\foreach \x in {0.25,0.5,0.75}
  \draw (5*\x,1pt) -- (5*\x,-1pt) node[below] {$\x$};
\foreach \y/\ytext in {0.25,0.5,0.75}
  \draw (-1pt,5*\y) -- (1pt,5*\y) node[left] {$\y$};
\definecolor{localColor0}{RGB}{51,34,136}
\draw[thick,localColor0] (3.716463292658532,0.0) -- (3.7041108221644334,0.05) -- (3.691828365673135,0.05) -- (3.6793358671734344,0.05) -- (3.666943388677735,0.05) -- (3.654600920184037,0.05) -- (3.642248449689938,0.05) -- (3.629855971194239,0.05) -- (3.6174834966993394,0.05) -- (3.605191038207641,0.05) -- (3.592838567713543,0.05) -- (3.5803360672134428,0.05) -- (3.567853570714143,0.05) -- (3.5554610922184438,0.05) -- (3.5429885977195443,0.05) -- (3.5307261452290457,0.05) -- (3.5182936587317464,0.05) -- (3.505941188237647,0.05) -- (3.4935287057411486,0.05) -- (3.481166233246649,0.05) -- (3.4686937387477497,0.05) -- (3.45621124224845,0.05) -- (3.44377875575115,0.05) -- (3.431456291258252,0.05) -- (3.4191538307661533,0.05) -- (3.4067413482696542,0.05) -- (3.3944388877775555,0.05) -- (3.3820664132826566,0.05) -- (3.3696339267853572,0.05) -- (3.3571514302860574,0.05) -- (3.3448489697939587,0.05) -- (3.33254650930186,0.05) -- (3.320144028805761,0.05) -- (3.3078115623124624,0.05) -- (3.295539107821565,0.05) -- (3.2832266453290657,0.05) -- (3.270774154830966,0.05) -- (3.258381676335267,0.05) -- (3.2459191838367674,0.05) -- (3.2334866973394676,0.05) -- (3.2210842168433684,0.05) -- (3.208641728345669,0.05) -- (3.1963292658531706,0.05) -- (3.1838267653530705,0.05) -- (3.1713242648529705,0.05) -- (3.1588817763552712,0.05) -- (3.146459291858372,0.05) -- (3.1341668333666735,0.05) -- (3.121804360872175,0.05) -- (3.109251850370074,0.05) -- (3.0967993598719747,0.09999999999999998) -- (3.0844768953790758,0.09999999999999998) -- (3.0720344068813765,0.09999999999999998) -- (3.0596919383876777,0.09999999999999998) -- (3.047359471894379,0.09999999999999998) -- (3.0349169833966796,0.09999999999999998) -- (3.0225245049009803,0.09999999999999998) -- (3.01008201640328,0.09999999999999998) -- (2.9976995399079813,0.09999999999999998) -- (2.985397079415883,0.09999999999999998) -- (2.9729145829165833,0.09999999999999998) -- (2.9604120824164832,0.09999999999999998) -- (2.9480096019203836,0.09999999999999998) -- (2.935647129425885,0.09999999999999998) -- (2.9232246449289856,0.09999999999999998) -- (2.9108821764352872,0.09999999999999998) -- (2.898389677935587,0.09999999999999998) -- (2.8859671934386877,0.09999999999999998) -- (2.873484696939388,0.09999999999999998) -- (2.861102220444089,0.09999999999999998) -- (2.848629725945189,0.09999999999999998) -- (2.83626725345069,0.09999999999999998) -- (2.8237547509501897,0.09999999999999998) -- (2.811322264452891,0.09999999999999998) -- (2.7988697739547908,0.09999999999999998) -- (2.7865373074614923,0.09999999999999998) -- (2.7740548109621925,0.09999999999999998) -- (2.761762352470494,0.09999999999999998) -- (2.749239847969594,0.09999999999999998) -- (2.7367673534706944,0.09999999999999998) -- (2.7242148429685935,0.09999999999999998) -- (2.7117823564712946,0.09999999999999998) -- (2.6992098419683934,0.09999999999999998) -- (2.6868273654730945,0.09999999999999998) -- (2.674404880976195,0.09999999999999998) -- (2.6619323864772952,0.09999999999999998) -- (2.6495499099819964,0.09999999999999998) -- (2.637147429485897,0.09999999999999998) -- (2.624654930986197,0.09999999999999998) -- (2.612152430486097,0.09999999999999998) -- (2.599639927985597,0.09999999999999998) -- (2.5871874374874975,0.09999999999999998) -- (2.5746549309861972,0.09999999999999998) -- (2.5623024604920985,0.09999999999999998) -- (2.5496999399879976,0.09999999999999998) -- (2.537217443488698,0.09999999999999998) -- (2.524734946989398,0.09999999999999998) -- (2.5122924584916984,0.14999999999999994) -- (2.4998199639927985,0.14999999999999994) -- (2.487227445489098,0.14999999999999994) -- (2.4747049409881976,0.14999999999999994) -- (2.462242448489698,0.14999999999999994) -- (2.4498099619923988,0.14999999999999994) -- (2.4372974594918984,0.14999999999999994) -- (2.424974994999,0.14999999999999994) -- (2.4124824964993,0.14999999999999994) -- (2.4000600120024003,0.14999999999999994) -- (2.387617523504701,0.14999999999999994) -- (2.3752350470094017,0.14999999999999994) -- (2.362772554510902,0.14999999999999994) -- (2.350400080016003,0.14999999999999994) -- (2.337967593518704,0.14999999999999994) -- (2.3255151030206043,0.14999999999999994) -- (2.3131026205241048,0.14999999999999994) -- (2.3006301260252053,0.14999999999999994) -- (2.2881776355271057,0.14999999999999994) -- (2.2757651530306062,0.14999999999999994) -- (2.2633026605321063,0.14999999999999994) -- (2.2509301860372073,0.14999999999999994) -- (2.2383176635327064,0.14999999999999994) -- (2.225925185037007,0.19999999999999993) -- (2.2133726745349067,0.19999999999999993) -- (2.2010302060412084,0.19999999999999993) -- (2.1885577115423085,0.2499999999999999) -- (2.176065213042609,0.2499999999999999) -- (2.163602720544109,0.2499999999999999) -- (2.1511902380476093,0.2499999999999999) -- (2.13878775755151,0.2499999999999999) -- (2.1263452690538105,0.2499999999999999) -- (2.1139027805561112,0.2499999999999999) -- (2.101520304060812,0.2499999999999999) -- (2.0890278055611122,0.2499999999999999) -- (2.0765853170634125,0.2499999999999999) -- (2.0642228445689135,0.30000000000000004) -- (2.0518103620724144,0.3500000000000002) -- (2.0393178635727147,0.3500000000000002) -- (2.0268253650730146,0.3500000000000002) -- (2.014242848569714,0.3500000000000002) -- (2.001770354070814,0.3500000000000002) -- (1.9893378675735147,0.3500000000000002) -- (1.9769553910782156,0.44999999999999957) -- (1.964502900580116,0.44999999999999957) -- (1.952130426085217,0.44999999999999957) -- (1.9396079215843165,0.5000000000000004) -- (1.9271154230846168,0.5000000000000004) -- (1.9145329065813164,0.5000000000000004) -- (1.9021204240848169,0.5000000000000004) -- (1.8896979395879177,0.5000000000000004) -- (1.8772254450890178,0.5000000000000004) -- (1.8646829365873174,0.5000000000000004) -- (1.852100420084017,0.5000000000000004) -- (1.8396179235847165,0.5500000000000005) -- (1.8270854170834165,0.5500000000000005) -- (1.8146229245849168,0.5500000000000005) -- (1.8021704340868174,0.5500000000000005) -- (1.7897679535907183,0.5500000000000005) -- (1.7772154430886178,0.5500000000000005) -- (1.7648229645929185,0.5500000000000005) -- (1.752370474094819,0.5500000000000005) -- (1.7399279855971195,0.5500000000000005) -- (1.7274254850970194,0.5500000000000005) -- (1.7150330066013204,0.5500000000000005) -- (1.7024904980996198,0.5500000000000005) -- (1.6900680136027204,0.5500000000000005) -- (1.677605521104221,0.5500000000000005) -- (1.6651130226045208,0.5500000000000005) -- (1.6526005201040208,0.5500000000000005) -- (1.6400280056011198,0.5500000000000005) -- (1.6276055211042206,0.5500000000000005) -- (1.6151430286057211,0.5500000000000005) -- (1.6026505301060212,0.5500000000000005) -- (1.5901980396079216,0.5999999999999996) -- (1.5777155431086216,0.5999999999999996) -- (1.5652430486097217,0.5999999999999996) -- (1.552760552110422,0.65) -- (1.5403180636127225,0.7499999999999996) -- (1.527865573114623,0.7499999999999996) -- (1.5153830766153231,0.7499999999999996) -- (1.5029605921184235,0.7499999999999996) -- (1.4904380876175232,0.7499999999999996) -- (1.4778255651130223,0.7499999999999996) -- (1.465253050610122,0.7499999999999996) -- (1.452810562112422,0.7499999999999996) -- (1.4403080616123223,0.7499999999999996) -- (1.427875575115023,0.7499999999999996) -- (1.4153530706141226,0.7499999999999996) -- (1.402770554110822,0.7499999999999996) -- (1.3902680536107217,0.7499999999999996) -- (1.3778355671134224,0.8000000000000002) -- (1.3653630726145227,0.8000000000000002) -- (1.352930586117223,0.8000000000000002) -- (1.340388077615523,0.8000000000000002) -- (1.3279655931186238,0.8000000000000002) -- (1.3154830966193236,0.8000000000000002) -- (1.3031306261252251,0.8000000000000002) -- (1.2905981196239247,0.8500000000000002) -- (1.2780256051210244,0.8500000000000002) -- (1.2657731546309265,0.8500000000000002) -- (1.2532406481296259,0.8500000000000002) -- (1.2408281656331264,0.8500000000000002) -- (1.2283856771354271,0.8500000000000002) -- (1.2159931986397279,0.8500000000000002) -- (1.203380676135227,0.8500000000000002) -- (1.1910082016403278,0.8500000000000002) -- (1.1785757151430287,0.8500000000000002) -- (1.1661032206441284,0.8500000000000002) -- (1.153400680136027,0.8500000000000002) -- (1.1409981996399277,0.8500000000000002) -- (1.1284256851370271,0.8500000000000002) -- (1.1159531906381273,0.8999999999999997) -- (1.1035707141428286,0.8999999999999997) -- (1.091118223644729,0.8999999999999997) -- (1.0786057211442293,0.8999999999999997) -- (1.0661432286457289,0.8999999999999997) -- (1.0537707541508303,0.8999999999999997) -- (1.0412782556511302,0.8999999999999997) -- (1.028855771154231,0.9999999999999998) -- (1.0164432886577313,0.9999999999999998) -- (1.0039207841568314,0.9999999999999998) -- (0.9915083016603321,1.05) -- (0.9790058011602321,1.05) -- (0.9666233246649331,1.05) -- (0.9541908381676334,1.0999999999999999) -- (0.9417483496699341,1.0999999999999999) -- (0.9293258651730346,1.0999999999999999) -- (0.9170834166833366,1.0999999999999999) -- (0.9046709341868377,1.0999999999999999) -- (0.8922984596919381,1.0999999999999999) -- (0.8799359871974394,1.0999999999999999) -- (0.8675835167033408,1.0999999999999999) -- (0.8551610322064409,1.0999999999999999) -- (0.8426185237047412,1.15) -- (0.830216043208642,1.15) -- (0.8178635727145428,1.2) -- (0.8054410882176438,1.25) -- (0.7930886177235447,1.25) -- (0.7807361472294461,1.25) -- (0.7684036807361472,1.3) -- (0.7558811762352469,1.35) -- (0.7435387077415487,1.35) -- (0.7312062412482498,1.35) -- (0.7188537707541511,1.35) -- (0.7065413082616521,1.4000000000000001) -- (0.6940888177635529,1.4000000000000001) -- (0.6816363272654533,1.4499999999999997) -- (0.6692638527705541,1.4499999999999997) -- (0.6570114022804561,1.4499999999999997) -- (0.6447789557911585,1.55) -- (0.632446489297859,1.55) -- (0.6201340268053612,1.55) -- (0.6078315663132627,1.55) -- (0.5954090818163635,1.55) -- (0.5831166233246645,1.6500000000000001) -- (0.5707541508301663,1.6999999999999997) -- (0.5584816963392675,1.6999999999999997) -- (0.5461292258451691,1.75) -- (0.533876775355071,1.7999999999999998) -- (0.5216443288657733,1.7999999999999998) -- (0.5094318863772749,1.7999999999999998) -- (0.4971694338867777,1.7999999999999998) -- (0.48498699739948026,1.7999999999999998) -- (0.47262452490498125,1.7999999999999998) -- (0.4604620924184838,1.85) -- (0.44819963992798584,1.9500000000000002) -- (0.43604720944188824,1.9500000000000002) -- (0.42388477695539134,2.0) -- (0.41168233646729335,2.0) -- (0.3993998799759957,2.0) -- (0.3871574314862969,2.05) -- (0.37500500100019973,2.1) -- (0.3627925585117023,2.1) -- (0.35056011202240434,2.2) -- (0.3383376675335066,2.25) -- (0.32616523304660916,2.3000000000000003) -- (0.313902780556111,2.3000000000000003) -- (0.30170034006801383,2.3000000000000003) -- (0.2894278855771152,2.4) -- (0.27731546309261834,2.5) -- (0.26522304460892177,2.5) -- (0.2530706141228247,2.5) -- (0.24099819963992808,2.6500000000000004) -- (0.2289057811562313,2.7) -- (0.21677335467093425,2.75) -- (0.20462092418483704,2.8499999999999996) -- (0.1925385077015403,2.9499999999999997) -- (0.18044608921784358,3.05) -- (0.16840368073614706,3.35) -- (0.15632126425285064,3.4000000000000004) -- (0.1443188637727545,3.5999999999999996) -- (0.13226645329065811,3.65) -- (0.1202240448089616,3.7) -- (0.1081916383276656,3.75) -- (0.09613922784556925,3.85) -- (0.08407681536307257,3.9000000000000004) -- (0.07206441288257641,4.0) -- (0.06008201640328065,4.2) -- (0.04811962392478493,4.25) -- (0.0361672334466893,4.4) -- (0.02420484096819364,4.450000000000001) -- (0.012242448489697933,4.6000000000000005) -- (0.0003700740148029606,4.95) ;
\definecolor{localColor3}{RGB}{17,119,51}
\draw[thick,localColor3] (4.950600120024005,0.0) -- (4.934076815363072,0.05) -- (4.91753350670134,0.05) -- (4.900990198039608,0.05) -- (4.884466893378676,0.05) -- (4.867963592718544,0.05) -- (4.851450290058011,0.05) -- (4.83492698539708,0.05) -- (4.818433686737348,0.05) -- (4.801910382076415,0.05) -- (4.7853770754150835,0.05) -- (4.768883776755351,0.09999999999999998) -- (4.752380476095219,0.09999999999999998) -- (4.735867173434687,0.09999999999999998) -- (4.719373874774955,0.09999999999999998) -- (4.702870574114823,0.09999999999999998) -- (4.686377275455091,0.09999999999999998) -- (4.66986397279456,0.09999999999999998) -- (4.6533606721344265,0.09999999999999998) -- (4.636867373474695,0.09999999999999998) -- (4.620374074814963,0.09999999999999998) -- (4.603880776155231,0.09999999999999998) -- (4.587367473494699,0.09999999999999998) -- (4.5708641728345665,0.14999999999999994) -- (4.554360872174435,0.14999999999999994) -- (4.537867573514703,0.14999999999999994) -- (4.52138427685537,0.19999999999999993) -- (4.504880976195239,0.19999999999999993) -- (4.488357671534306,0.19999999999999993) -- (4.471844368873775,0.19999999999999993) -- (4.455361072214442,0.30000000000000004) -- (4.438857771554311,0.30000000000000004) -- (4.422364472894579,0.30000000000000004) -- (4.4058511702340475,0.30000000000000004) -- (4.3893578715743145,0.30000000000000004) -- (4.372864572914583,0.30000000000000004) -- (4.356371274254851,0.30000000000000004) -- (4.3398679735947185,0.30000000000000004) -- (4.323374674934986,0.30000000000000004) -- (4.306881376275255,0.30000000000000004) -- (4.290388077615522,0.30000000000000004) -- (4.273894778955791,0.30000000000000004) -- (4.257401480296059,0.30000000000000004) -- (4.2409081816363265,0.30000000000000004) -- (4.224414882976595,0.30000000000000004) -- (4.207921584316862,0.30000000000000004) -- (4.191428285657132,0.30000000000000004) -- (4.1749349869974,0.30000000000000004) -- (4.158431686337267,0.30000000000000004) -- (4.141938387677536,0.30000000000000004) -- (4.125445089017804,0.30000000000000004) -- (4.108951790358071,0.30000000000000004) -- (4.09246849369874,0.3500000000000002) -- (4.075975195039008,0.3500000000000002) -- (4.059481896379276,0.3500000000000002) -- (4.042988597719544,0.3500000000000002) -- (4.026515303060612,0.44999999999999957) -- (4.01002200440088,0.44999999999999957) -- (3.9935287057411486,0.44999999999999957) -- (3.9770454090818164,0.5000000000000004) -- (3.960552110422084,0.5000000000000004) -- (3.944058811762352,0.5000000000000004) -- (3.927555511102221,0.5000000000000004) -- (3.911072214442889,0.5500000000000005) -- (3.894578915783157,0.5500000000000005) -- (3.878085617123425,0.5500000000000005) -- (3.8615923184636936,0.5500000000000005) -- (3.845099019803961,0.5999999999999996) -- (3.828605721144229,0.5999999999999996) -- (3.812112422484497,0.5999999999999996) -- (3.7956091218243646,0.5999999999999996) -- (3.7791158231646325,0.5999999999999996) -- (3.762612522504501,0.65) -- (3.7461192238447687,0.65) -- (3.7296359271854373,0.7000000000000004) -- (3.7131326265253053,0.7000000000000004) -- (3.696649329865973,0.7499999999999996) -- (3.6801560312062422,0.7499999999999996) -- (3.6636527305461093,0.7499999999999996) -- (3.647159431886377,0.7499999999999996) -- (3.6306661332266454,0.7499999999999996) -- (3.6141728345669133,0.7499999999999996) -- (3.5976895379075815,0.8000000000000002) -- (3.58119623924785,0.8000000000000002) -- (3.5647029405881177,0.8000000000000002) -- (3.548209641928386,0.8000000000000002) -- (3.531716343268654,0.8000000000000002) -- (3.5152230446089217,0.8000000000000002) -- (3.49872974594919,0.8000000000000002) -- (3.482236447289458,0.8000000000000002) -- (3.4657431486297257,0.8000000000000002) -- (3.449239847969594,0.8000000000000002) -- (3.432746549309862,0.8000000000000002) -- (3.41625325065013,0.8000000000000002) -- (3.399759951990398,0.8000000000000002) -- (3.383266653330666,0.8000000000000002) -- (3.3667633526705343,0.8000000000000002) -- (3.3502800560112025,0.8500000000000002) -- (3.3337867573514703,0.8500000000000002) -- (3.3172934586917386,0.8500000000000002) -- (3.3008001600320065,0.8500000000000002) -- (3.2843068613722743,0.8500000000000002) -- (3.2678035607121423,0.8500000000000002) -- (3.25131026205241,0.8500000000000002) -- (3.234816963392679,0.8500000000000002) -- (3.2183136627325464,0.8500000000000002) -- (3.2018203640728142,0.8500000000000002) -- (3.185327065413083,0.8500000000000002) -- (3.168833766753351,0.8500000000000002) -- (3.1523404680936187,0.8500000000000002) -- (3.1358371674334866,0.8500000000000002) -- (3.119353870774155,0.8999999999999997) -- (3.1028705741148226,0.9499999999999997) -- (3.0863772754550913,0.9499999999999997) -- (3.069883976795359,0.9499999999999997) -- (3.0533906781356275,0.9499999999999997) -- (3.0368973794758953,0.9499999999999997) -- (3.020404080816163,0.9499999999999997) -- (3.003900780156031,0.9499999999999997) -- (2.9874174834966993,0.9999999999999998) -- (2.970914182836567,0.9999999999999998) -- (2.9544208841768356,0.9999999999999998) -- (2.937917583516703,0.9999999999999998) -- (2.921424284856972,0.9999999999999998) -- (2.9049309861972397,0.9999999999999998) -- (2.8884376875375075,0.9999999999999998) -- (2.871944388877776,0.9999999999999998) -- (2.8554610922184436,1.05) -- (2.8389877975595117,1.15) -- (2.82249449889978,1.15) -- (2.8060212042408486,1.25) -- (2.7895379075815163,1.3) -- (2.773044608921784,1.3) -- (2.7565513102620525,1.3) -- (2.7400580116023203,1.3) -- (2.723564712942588,1.3) -- (2.707071414282857,1.3) -- (2.6905781156231248,1.3) -- (2.674084816963393,1.3) -- (2.657591518303661,1.3) -- (2.6410982196439288,1.3) -- (2.624604920984197,1.3) -- (2.608111622324465,1.3) -- (2.591628325665133,1.35) -- (2.5751350270054014,1.35) -- (2.5586417283456693,1.35) -- (2.542148429685937,1.35) -- (2.5256551310262054,1.35) -- (2.5091618323664733,1.35) -- (2.4926785357071415,1.4000000000000001) -- (2.4761952390478097,1.4499999999999997) -- (2.4597019403880775,1.4499999999999997) -- (2.443208641728346,1.4499999999999997) -- (2.4267253450690136,1.55) -- (2.410232046409282,1.55) -- (2.39375875175035,1.6500000000000001) -- (2.3772654530906183,1.6500000000000001) -- (2.360772154430886,1.6500000000000001) -- (2.344278855771154,1.6500000000000001) -- (2.3277855571114223,1.6500000000000001) -- (2.31129225845169,1.6500000000000001) -- (2.2947989597919585,1.6500000000000001) -- (2.2783056611322263,1.6500000000000001) -- (2.2618123624724946,1.6500000000000001) -- (2.2453190638127625,1.6500000000000001) -- (2.2288357671534307,1.6999999999999997) -- (2.2123424684936985,1.6999999999999997) -- (2.1958591718343667,1.75) -- (2.179375875175035,1.7999999999999998) -- (2.1628825765153032,1.7999999999999998) -- (2.146389277855571,1.7999999999999998) -- (2.129895979195839,1.7999999999999998) -- (2.1134026805361072,1.7999999999999998) -- (2.0969093818763755,1.7999999999999998) -- (2.0804060812162435,1.7999999999999998) -- (2.0639227845569112,1.85) -- (2.0474294858971795,1.85) -- (2.0309361872374474,1.85) -- (2.0144428885777153,1.85) -- (1.9979495899179835,1.85) -- (1.9814562912582518,1.85) -- (1.9649629925985197,1.85) -- (1.9484696939387878,1.85) -- (1.9319763952790556,1.85) -- (1.915483096619324,1.85) -- (1.8989897979595918,1.85) -- (1.8824964992998598,1.85) -- (1.8660032006401277,1.85) -- (1.849509901980396,1.85) -- (1.8330266053210642,1.9) -- (1.8165333066613323,1.9) -- (1.8000500100020003,1.9500000000000002) -- (1.7835667133426685,2.0) -- (1.7670734146829368,2.0) -- (1.7505801160232046,2.0) -- (1.7340968193638728,2.05) -- (1.717603520704141,2.05) -- (1.7011102220444088,2.05) -- (1.6846169233846768,2.05) -- (1.6681236247249451,2.05) -- (1.651630326065213,2.05) -- (1.635137027405481,2.05) -- (1.6186537307461493,2.1) -- (1.602160432086417,2.1) -- (1.5856571314262853,2.1) -- (1.5691638327665531,2.1) -- (1.5526705341068214,2.1) -- (1.5361772354470893,2.1) -- (1.5196839367873574,2.1) -- (1.5031906381276254,2.1) -- (1.4866973394678937,2.1) -- (1.4702040408081616,2.1) -- (1.4537107421484297,2.1) -- (1.4372174434886977,2.1) -- (1.4207341468293655,2.15) -- (1.4042408481696338,2.15) -- (1.3877475495099016,2.15) -- (1.3712542508501702,2.15) -- (1.354760952190438,2.15) -- (1.3382776555311064,2.2) -- (1.3217843568713743,2.2) -- (1.3052910582116422,2.2) -- (1.2887977595519104,2.2) -- (1.2723144628925784,2.25) -- (1.2558211642328465,2.25) -- (1.2393278655731146,2.25) -- (1.2228345669133827,2.25) -- (1.2063412682536505,2.25) -- (1.1898579715943187,2.3000000000000003) -- (1.1733746749349871,2.3499999999999996) -- (1.1568913782756551,2.4) -- (1.1404080816163231,2.45) -- (1.1239147829565912,2.45) -- (1.1074314862972598,2.5) -- (1.0909381876375273,2.5) -- (1.0744548909781957,2.55) -- (1.057971594318864,2.6) -- (1.0414782956591317,2.6) -- (1.0249849969993998,2.6) -- (1.0084916983396681,2.6) -- (0.9919983996799362,2.6) -- (0.9755251050210043,2.7) -- (0.9590318063612722,2.7) -- (0.9425585117023405,2.8000000000000003) -- (0.9260752150430085,2.8499999999999996) -- (0.9095919183836767,2.9) -- (0.8930986197239452,2.9) -- (0.8766153230646129,2.9499999999999997) -- (0.8601320264052809,3.0) -- (0.843638727745549,3.0) -- (0.8271454290858173,3.0) -- (0.8106621324264851,3.05) -- (0.7941788357671536,3.1) -- (0.7776855371074215,3.1) -- (0.7612022404480895,3.15) -- (0.744718943788758,3.2) -- (0.728235647129426,3.25) -- (0.7117423484696941,3.25) -- (0.6952390478095616,3.25) -- (0.6787557511502305,3.3000000000000003) -- (0.6622624524904976,3.3000000000000003) -- (0.6457991598319659,3.4499999999999997) -- (0.6293158631726342,3.5) -- (0.6128225645129026,3.5) -- (0.5963292658531705,3.5) -- (0.5798359671934386,3.5) -- (0.5633526705341069,3.55) -- (0.5468593718743747,3.55) -- (0.5303660732146429,3.55) -- (0.5138827765553111,3.5999999999999996) -- (0.4973894778955784,3.5999999999999996) -- (0.4808961792358471,3.5999999999999996) -- (0.46441288257651564,3.65) -- (0.44791958391678294,3.65) -- (0.4314462892578519,3.75) -- (0.41495299059811946,3.75) -- (0.39846969393878773,3.8) -- (0.38198639727945566,3.85) -- (0.36549309861972384,3.85) -- (0.34899979995999175,3.85) -- (0.33250650130025994,3.85) -- (0.3160132026405283,3.85) -- (0.2995199039807964,3.85) -- (0.28302660532106405,3.85) -- (0.26654330866173254,3.9000000000000004) -- (0.2500500100020003,3.9000000000000004) -- (0.2335667133426683,3.95) -- (0.21708341668333664,4.0) -- (0.20059011802360477,4.0) -- (0.18410682136427284,4.050000000000001) -- (0.1676235247049409,4.1) -- (0.15113022604520907,4.1) -- (0.13466693338667735,4.25) -- (0.11817363472694539,4.25) -- (0.10168033606721338,4.25) -- (0.08519703940788154,4.299999999999999) -- (0.0687037407481497,4.299999999999999) -- (0.052230446089217786,4.4) -- (0.03575715143028602,4.5) -- (0.019293858771754345,4.65) -- (0.0028605721144228853,4.95) ;
\definecolor{localColor2}{RGB}{68,170,153}
\draw[thick,localColor2] (4.702860572114423,0.0) -- (4.68874774954991,0.05) -- (4.674444888977796,0.05) -- (4.660092018403681,0.09999999999999998) -- (4.6456691338267655,0.09999999999999998) -- (4.63118623724745,0.09999999999999998) -- (4.6166133226645325,0.09999999999999998) -- (4.602210442088418,0.09999999999999998) -- (4.587697539507902,0.09999999999999998) -- (4.573164632926585,0.09999999999999998) -- (4.558571714342868,0.09999999999999998) -- (4.544038807761552,0.09999999999999998) -- (4.529235847169434,0.09999999999999998) -- (4.514462892578516,0.09999999999999998) -- (4.499709941988398,0.09999999999999998) -- (4.485017003400681,0.09999999999999998) -- (4.4704940988197635,0.09999999999999998) -- (4.4557011402280455,0.09999999999999998) -- (4.440668133626725,0.09999999999999998) -- (4.425725145029006,0.09999999999999998) -- (4.410572114422884,0.09999999999999998) -- (4.395539107821564,0.09999999999999998) -- (4.380426085217044,0.14999999999999994) -- (4.365373074614923,0.14999999999999994) -- (4.350410082016404,0.14999999999999994) -- (4.335167033406681,0.14999999999999994) -- (4.3198639727945585,0.14999999999999994) -- (4.304700940188038,0.14999999999999994) -- (4.289577915583116,0.14999999999999994) -- (4.2742448489697935,0.19999999999999993) -- (4.259141828365673,0.19999999999999993) -- (4.2439587917583514,0.19999999999999993) -- (4.2285757151430285,0.19999999999999993) -- (4.213362672534506,0.2499999999999999) -- (4.1981096219243845,0.2499999999999999) -- (4.1828265653130625,0.2499999999999999) -- (4.167663532706541,0.2499999999999999) -- (4.152090418083617,0.2499999999999999) -- (4.136597319463893,0.2499999999999999) -- (4.121114222844569,0.2499999999999999) -- (4.105491098219644,0.2499999999999999) -- (4.090078015603122,0.2499999999999999) -- (4.074594918983796,0.2499999999999999) -- (4.0593518703740745,0.2499999999999999) -- (4.043878775755151,0.2499999999999999) -- (4.028115623124625,0.30000000000000004) -- (4.012262452490498,0.30000000000000004) -- (3.9966793358671735,0.30000000000000004) -- (3.980996199239848,0.30000000000000004) -- (3.9653730746149227,0.30000000000000004) -- (3.949759951990398,0.3500000000000002) -- (3.933996799359872,0.3500000000000002) -- (3.9182436487297467,0.3500000000000002) -- (3.902660532106421,0.3500000000000002) -- (3.887107421484297,0.3500000000000002) -- (3.87114422884577,0.3500000000000002) -- (3.8553510702140423,0.3500000000000002) -- (3.8394778955791162,0.3999999999999995) -- (3.8237747549509904,0.3999999999999995) -- (3.8080116023204633,0.3999999999999995) -- (3.792128425685137,0.3999999999999995) -- (3.776415283056611,0.3999999999999995) -- (3.7607121424284857,0.3999999999999995) -- (3.7447589517903577,0.3999999999999995) -- (3.7286657331466295,0.3999999999999995) -- (3.712722544508902,0.3999999999999995) -- (3.6963892778555714,0.3999999999999995) -- (3.6805961192238446,0.3999999999999995) -- (3.6649829965993197,0.3999999999999995) -- (3.649499899979996,0.3999999999999995) -- (3.633586717343469,0.3999999999999995) -- (3.6175935187037407,0.3999999999999995) -- (3.6013102620524107,0.44999999999999957) -- (3.585537107421484,0.44999999999999957) -- (3.569453890778156,0.44999999999999957) -- (3.5534706941388277,0.44999999999999957) -- (3.537617523504701,0.44999999999999957) -- (3.5215743148629723,0.44999999999999957) -- (3.505341068213643,0.44999999999999957) -- (3.489327865573115,0.44999999999999957) -- (3.4735547109421883,0.44999999999999957) -- (3.457651530306061,0.44999999999999957) -- (3.441628325665133,0.44999999999999957) -- (3.425475095019004,0.44999999999999957) -- (3.4094118823764754,0.5000000000000004) -- (3.3932486497299457,0.5500000000000005) -- (3.377225445089018,0.5500000000000005) -- (3.3609421884376878,0.5500000000000005) -- (3.3447089417883573,0.5500000000000005) -- (3.32872574514903,0.5500000000000005) -- (3.3122224444888975,0.5500000000000005) -- (3.2961492298459696,0.5500000000000005) -- (3.2797159431886374,0.5500000000000005) -- (3.263562712542509,0.5500000000000005) -- (3.2474294858971793,0.5500000000000005) -- (3.2308661732346473,0.5999999999999996) -- (3.2148429685937185,0.5999999999999996) -- (3.1985397079415883,0.5999999999999996) -- (3.181866373274655,0.5999999999999996) -- (3.1656531306261253,0.5999999999999996) -- (3.1491898379675938,0.65) -- (3.1330866173234644,0.7000000000000004) -- (3.1168933786757353,0.7000000000000004) -- (3.1006701340268057,0.7000000000000004) -- (3.0841268253650727,0.7000000000000004) -- (3.0677635527105425,0.7000000000000004) -- (3.0514602920584117,0.7499999999999996) -- (3.035107021404281,0.8000000000000002) -- (3.0187337467493496,0.8000000000000002) -- (3.0022604520904177,0.8000000000000002) -- (2.9858471694338866,0.8000000000000002) -- (2.969593918783757,0.8000000000000002) -- (2.953280656131226,0.8000000000000002) -- (2.936627325465093,0.8500000000000002) -- (2.9200240048009602,0.8500000000000002) -- (2.903620724144829,0.8500000000000002) -- (2.8871774354870974,0.8999999999999997) -- (2.8709241848369675,0.8999999999999997) -- (2.8545309061812363,0.8999999999999997) -- (2.838377675535107,0.9499999999999997) -- (2.822134426885377,0.9499999999999997) -- (2.805621124224845,0.9499999999999997) -- (2.7890678135627125,0.9499999999999997) -- (2.7727345469093816,0.9999999999999998) -- (2.7563212642528505,1.05) -- (2.7399279855971193,1.05) -- (2.7234746949389876,1.0999999999999999) -- (2.7068813762752555,1.15) -- (2.6906681336267253,1.15) -- (2.6740748149629927,1.15) -- (2.6576915383076614,1.15) -- (2.64122824564913,1.15) -- (2.6248449689937985,1.15) -- (2.6080216043208644,1.15) -- (2.5916083216643324,1.15) -- (2.5750450090018,1.15) -- (2.5585417083416684,1.15) -- (2.5419083816763353,1.15) -- (2.525205041008202,1.2) -- (2.5086217243448687,1.2) -- (2.4921784356871375,1.25) -- (2.475885177035407,1.25) -- (2.459501900380076,1.25) -- (2.4431086217243445,1.25) -- (2.426875375075015,1.25) -- (2.410492098419684,1.3) -- (2.394018803760752,1.3) -- (2.377735547109422,1.3) -- (2.3615323064612923,1.3) -- (2.345199039807962,1.35) -- (2.32873574714943,1.35) -- (2.3121924384876977,1.35) -- (2.2957991598319665,1.4000000000000001) -- (2.2792658531706342,1.4000000000000001) -- (2.2627325465093016,1.4000000000000001) -- (2.2461492298459693,1.4000000000000001) -- (2.2293458691738346,1.4000000000000001) -- (2.212892578515703,1.4000000000000001) -- (2.1963192638527707,1.4000000000000001) -- (2.18003600720144,1.4000000000000001) -- (2.163662732546509,1.4499999999999997) -- (2.1472994598919786,1.4499999999999997) -- (2.1311062212442486,1.4499999999999997) -- (2.1148429685937185,1.4499999999999997) -- (2.098109621924385,1.4999999999999996) -- (2.081396279255851,1.55) -- (2.0650130026005202,1.5999999999999996) -- (2.048589717943589,1.5999999999999996) -- (2.0324464892978598,1.5999999999999996) -- (2.0162932586517304,1.6500000000000001) -- (1.9998299659931986,1.6500000000000001) -- (1.9835867173434687,1.6999999999999997) -- (1.967233446689338,1.6999999999999997) -- (1.9508601720344068,1.6999999999999997) -- (1.9345269053810763,1.75) -- (1.9179435887177434,1.7999999999999998) -- (1.9013802760552108,1.85) -- (1.884746949389878,1.85) -- (1.868113622724545,1.85) -- (1.8518103620724142,1.9) -- (1.835407081416283,1.9) -- (1.819253850770154,1.9) -- (1.803100620124025,1.9500000000000002) -- (1.7863572714542908,1.9500000000000002) -- (1.769783956791358,1.9500000000000002) -- (1.7532406481296259,1.9500000000000002) -- (1.7370374074814965,1.9500000000000002) -- (1.720854170834167,1.9500000000000002) -- (1.7047009401880375,1.9500000000000002) -- (1.688367673534707,2.0) -- (1.6722144428885777,2.05) -- (1.655751150230046,2.05) -- (1.6394778955791158,2.1) -- (1.623014602920584,2.15) -- (1.6069013802760552,2.15) -- (1.590868173634727,2.15) -- (1.5747949589917982,2.15) -- (1.5588117623524704,2.2) -- (1.543128625725145,2.2) -- (1.5266753350670133,2.2) -- (1.5104320864172833,2.2) -- (1.4942588517703537,2.2) -- (1.4781456291258248,2.2) -- (1.4620824164832964,2.2) -- (1.4458291658331661,2.3499999999999996) -- (1.4298359671934389,2.45) -- (1.41378275655131,2.55) -- (1.3977195439087817,2.6) -- (1.3816463292658532,2.6) -- (1.3657131426285258,2.7) -- (1.3495999199839968,2.7) -- (1.3337967593518703,2.75) -- (1.3180236047209442,2.75) -- (1.301980396079216,2.8000000000000003) -- (1.2861672334466892,2.8000000000000003) -- (1.2699639927985598,2.8000000000000003) -- (1.2539407881576314,2.8000000000000003) -- (1.2379575915183036,2.8000000000000003) -- (1.221754350870174,2.9) -- (1.2059011802360473,2.9) -- (1.189727945589118,2.9) -- (1.173864772954591,2.9) -- (1.1582216443288655,2.9) -- (1.142618523704741,2.9) -- (1.126895379075815,2.9499999999999997) -- (1.111372274454891,2.9499999999999997) -- (1.0954590918183638,3.0) -- (1.079485897179436,3.0) -- (1.0637427485497097,3.0) -- (1.0479495899179836,3.0) -- (1.0321564312862572,3.05) -- (1.0163932786557308,3.05) -- (1.000790158031606,3.05) -- (0.985137027405481,3.05) -- (0.9696239247849567,3.05) -- (0.9539307861572316,3.1) -- (0.9382876575315063,3.1) -- (0.9228145629125828,3.15) -- (0.9074214842968592,3.15) -- (0.8921184236847366,3.15) -- (0.876625325065013,3.2) -- (0.8613322664532908,3.2) -- (0.8460592118423684,3.2) -- (0.8305561112222443,3.25) -- (0.8152130426085216,3.25) -- (0.7997499499899983,3.3000000000000003) -- (0.7844468893778761,3.35) -- (0.7692738547709543,3.4000000000000004) -- (0.7538907781556312,3.4000000000000004) -- (0.7385977195439088,3.4000000000000004) -- (0.7231346269253852,3.4499999999999997) -- (0.707681536307261,3.4499999999999997) -- (0.6926585317063411,3.5) -- (0.677545509101821,3.5999999999999996) -- (0.6624524904980994,3.5999999999999996) -- (0.6473094618923789,3.65) -- (0.6324664932986599,3.7) -- (0.61741348269654,3.7) -- (0.602230446089218,3.75) -- (0.5869573914782957,3.75) -- (0.5721544308861772,3.8) -- (0.5570014002800555,3.85) -- (0.5419683936787362,3.85) -- (0.5269953990798162,3.9000000000000004) -- (0.5121224244848968,3.9000000000000004) -- (0.496979395879176,3.9000000000000004) -- (0.4820964192838567,3.9000000000000004) -- (0.46733346669333875,3.95) -- (0.4525605121024201,3.95) -- (0.4377075415083015,3.95) -- (0.4231246249249851,3.95) -- (0.40844168833766736,3.95) -- (0.3937687537507503,4.0) -- (0.3792958591718342,4.0) -- (0.3647829565913182,4.0) -- (0.35014002800560107,4.050000000000001) -- (0.3354070814162829,4.1) -- (0.3209941988397681,4.1) -- (0.30670134026805346,4.1499999999999995) -- (0.29232846569313875,4.2) -- (0.2780856171234244,4.25) -- (0.26370274054810955,4.25) -- (0.24955991198239616,4.35) -- (0.2353070614122825,4.4) -- (0.22131426285257047,4.450000000000001) -- (0.20720144028805762,4.450000000000001) -- (0.19301860372074403,4.550000000000001) -- (0.1790058011602318,4.550000000000001) -- (0.1649429885977196,4.550000000000001) -- (0.15094018803760748,4.550000000000001) -- (0.13707741548309652,4.550000000000001) -- (0.12320464092818562,4.550000000000001) -- (0.10932186437287458,4.550000000000001) -- (0.09563912782556525,4.550000000000001) -- (0.08183636727345459,4.550000000000001) -- (0.06815363072614519,4.6000000000000005) -- (0.05456091218243649,4.6000000000000005) -- (0.04101820364072811,4.65) -- (0.027475495099019785,4.699999999999999) -- (0.013942788557711538,4.75) -- (0.000590118023604722,5.0) ;
\definecolor{localColor7}{RGB}{136,34,85}
\draw[thick,localColor7] (3.352700540108022,0.0) -- (3.341458291658332,0.05) -- (3.3301860372074414,0.05) -- (3.3188737747549513,0.05) -- (3.307771554310862,0.05) -- (3.2965493098619723,0.05) -- (3.285337067413483,0.05) -- (3.274004800960192,0.05) -- (3.2627125425085017,0.05) -- (3.2513902780556108,0.05) -- (3.2399779955991197,0.05) -- (3.22872574514903,0.05) -- (3.217383476695339,0.05) -- (3.2060412082416483,0.05) -- (3.1947989597919584,0.05) -- (3.183466693338668,0.05) -- (3.1723044608921787,0.05) -- (3.160912182436487,0.05) -- (3.149729945989198,0.05) -- (3.1384876975395075,0.05) -- (3.1271854370874177,0.05) -- (3.115853170634127,0.05) -- (3.1045109021804365,0.05) -- (3.0931986397279454,0.05) -- (3.0818863772754552,0.05) -- (3.0706641328265656,0.05) -- (3.0593018603720745,0.05) -- (3.0480496099219847,0.05) -- (3.036827365473095,0.05) -- (3.025475095019004,0.05) -- (3.0142128425685137,0.05) -- (3.0029505901180236,0.05) -- (2.9916083216643328,0.05) -- (2.980386077215443,0.05) -- (2.9691338267653533,0.05) -- (2.9578015603120624,0.05) -- (2.9464692938587715,0.05) -- (2.9352870574114824,0.05) -- (2.924044808961792,0.05) -- (2.912802560512102,0.05) -- (2.901400280056011,0.05) -- (2.8900680136027206,0.05) -- (2.87875575115023,0.05) -- (2.8674034806961393,0.05) -- (2.8559711942388475,0.05) -- (2.844748949789958,0.05) -- (2.8334166833366674,0.05) -- (2.822264452890578,0.05) -- (2.8109221844368877,0.05) -- (2.799699939987997,0.05) -- (2.7884176835367076,0.05) -- (2.777025405081016,0.05) -- (2.765603120624125,0.05) -- (2.754230846169234,0.05) -- (2.742998599719944,0.05) -- (2.731736347269454,0.05) -- (2.7203940788157635,0.05) -- (2.7091018203640727,0.05) -- (2.6977395479095816,0.05) -- (2.686467293458692,0.05) -- (2.675145029005801,0.05) -- (2.663852770554111,0.05) -- (2.6525805161032205,0.05) -- (2.64128825765153,0.05) -- (2.6298959791958394,0.05) -- (2.6186537307461495,0.05) -- (2.6072914582916584,0.05) -- (2.5960492098419685,0.05) -- (2.5848169633926785,0.05) -- (2.5734346869373876,0.05) -- (2.562132426485297,0.05) -- (2.550850170034007,0.05) -- (2.539477895579116,0.05) -- (2.528285657131426,0.05) -- (2.516983396679336,0.05) -- (2.5056611322264457,0.05) -- (2.4943088617723546,0.05) -- (2.4828765753150632,0.05) -- (2.4714342868573715,0.05) -- (2.4600620124024806,0.05) -- (2.448889777955591,0.05) -- (2.437617523504701,0.05) -- (2.4261552310462093,0.05) -- (2.4149329865973197,0.05) -- (2.403640728145629,0.05) -- (2.392288457691538,0.05) -- (2.3809561912382478,0.05) -- (2.369643928785757,0.05) -- (2.3583016603320663,0.05) -- (2.347109421884377,0.05) -- (2.3356971394278854,0.05) -- (2.324364872974595,0.05) -- (2.313092618523705,0.05) -- (2.301790358071614,0.05) -- (2.290378075615123,0.05) -- (2.279145829165833,0.05) -- (2.2677235447089417,0.05) -- (2.25628125625125,0.05) -- (2.2447889577915583,0.05) -- (2.2335767153430686,0.05) -- (2.2222044408881776,0.05) -- (2.210892178435687,0.05) -- (2.199629925985197,0.05) -- (2.188277655531106,0.05) -- (2.1770754150830167,0.05) -- (2.1659131826365274,0.05) -- (2.154350870174035,0.05) -- (2.142958591718344,0.05) -- (2.1315763152630525,0.05) -- (2.120254050810162,0.05) -- (2.1089217843568715,0.05) -- (2.097609521904381,0.05) -- (2.086127225445089,0.05) -- (2.0748349669933988,0.05) -- (2.0634526905381074,0.05) -- (2.0521304260852173,0.05) -- (2.040898179635927,0.05) -- (2.0295059011802357,0.05) -- (2.0181936387277455,0.05) -- (2.006901380276055,0.05) -- (1.995639127825565,0.05) -- (1.9843368673734747,0.05) -- (1.9730446089217843,0.05) -- (1.9618123624724946,0.05) -- (1.9506001200240046,0.05) -- (1.9392878575715142,0.05) -- (1.9280556111222245,0.05) -- (1.916873374674935,0.05) -- (1.9054510902180435,0.05) -- (1.8942088417683536,0.05) -- (1.883126625325065,0.05) -- (1.8717743548709742,0.05) -- (1.860502100420084,0.05) -- (1.8491698339667932,0.05) -- (1.8378975795159032,0.05) -- (1.8266853370674134,0.05) -- (1.8154130826165233,0.09999999999999998) -- (1.8041808361672333,0.09999999999999998) -- (1.792768553710742,0.09999999999999998) -- (1.7815463092618522,0.09999999999999998) -- (1.7702240448089617,0.09999999999999998) -- (1.7590118023604717,0.09999999999999998) -- (1.747789557911582,0.09999999999999998) -- (1.7364272854570915,0.09999999999999998) -- (1.7251950390078017,0.09999999999999998) -- (1.7139927985597119,0.14999999999999994) -- (1.7026805361072215,0.14999999999999994) -- (1.691378275655131,0.14999999999999994) -- (1.6801660332066408,0.14999999999999994) -- (1.6689337867573513,0.14999999999999994) -- (1.6578315663132626,0.14999999999999994) -- (1.6465193038607722,0.14999999999999994) -- (1.6353470694138827,0.14999999999999994) -- (1.6240248049609924,0.14999999999999994) -- (1.612752550510102,0.14999999999999994) -- (1.601500300060012,0.14999999999999994) -- (1.590298059611922,0.14999999999999994) -- (1.579115823164633,0.14999999999999994) -- (1.5678235647129426,0.14999999999999994) -- (1.5566913382676533,0.14999999999999994) -- (1.545379075815163,0.14999999999999994) -- (1.5341868373674736,0.14999999999999994) -- (1.5228945789157833,0.14999999999999994) -- (1.511682336467293,0.14999999999999994) -- (1.5004500900180038,0.14999999999999994) -- (1.489227845569114,0.14999999999999994) -- (1.4780156031206242,0.14999999999999994) -- (1.4668233646729345,0.14999999999999994) -- (1.4557011402280455,0.14999999999999994) -- (1.4445089017803558,0.14999999999999994) -- (1.4332466493298657,0.19999999999999993) -- (1.4220044008801758,0.19999999999999993) -- (1.4108221644328867,0.19999999999999993) -- (1.3996199239847966,0.2499999999999999) -- (1.3884776955391078,0.2499999999999999) -- (1.3773654730946188,0.2499999999999999) -- (1.3661432286457291,0.2499999999999999) -- (1.3549809961992396,0.2499999999999999) -- (1.34368873774755,0.2499999999999999) -- (1.3325765153030606,0.2499999999999999) -- (1.3214142828565714,0.2499999999999999) -- (1.3102020404080816,0.2499999999999999) -- (1.2990398079615924,0.2499999999999999) -- (1.2878475695139027,0.2499999999999999) -- (1.2767153430686133,0.2499999999999999) -- (1.2654830966193238,0.2499999999999999) -- (1.254370874174835,0.2499999999999999) -- (1.243228645729146,0.2499999999999999) -- (1.2319363872774556,0.2499999999999999) -- (1.2206541308261654,0.2499999999999999) -- (1.2095419083816763,0.2499999999999999) -- (1.1984496899379877,0.2499999999999999) -- (1.1871774354870976,0.2499999999999999) -- (1.175965193038608,0.2499999999999999) -- (1.1649029805961189,0.2499999999999999) -- (1.1538007601520306,0.2499999999999999) -- (1.1425585117023402,0.2499999999999999) -- (1.1314462892578514,0.2499999999999999) -- (1.1202740548109622,0.2499999999999999) -- (1.109131826365273,0.2499999999999999) -- (1.0979495899179836,0.2499999999999999) -- (1.0868473694738947,0.2499999999999999) -- (1.0755851170234045,0.2499999999999999) -- (1.0644228845769155,0.30000000000000004) -- (1.0533006601320263,0.30000000000000004) -- (1.042168433686737,0.3500000000000002) -- (1.0309861972394478,0.3500000000000002) -- (1.0197139427885578,0.3500000000000002) -- (1.0085617123424684,0.3500000000000002) -- (0.9974894978995802,0.3500000000000002) -- (0.9863072614522908,0.3500000000000002) -- (0.9751050210042009,0.3500000000000002) -- (0.963982796559312,0.3999999999999995) -- (0.9529005801160231,0.3999999999999995) -- (0.9417083416683338,0.3999999999999995) -- (0.930626125225045,0.3999999999999995) -- (0.9195939187837567,0.3999999999999995) -- (0.9085417083416683,0.3999999999999995) -- (0.8974494898979796,0.3999999999999995) -- (0.8862672534506897,0.3999999999999995) -- (0.8752150430086016,0.3999999999999995) -- (0.8642028405681133,0.3999999999999995) -- (0.8532206441288259,0.3999999999999995) -- (0.8422084416883374,0.3999999999999995) -- (0.831006201240248,0.3999999999999995) -- (0.8199339867973593,0.3999999999999995) -- (0.8088017603520701,0.3999999999999995) -- (0.7976595319063812,0.3999999999999995) -- (0.7866373274654934,0.3999999999999995) -- (0.7755851170234046,0.3999999999999995) -- (0.764512902580517,0.3999999999999995) -- (0.7535207041408287,0.3999999999999995) -- (0.7423984796959395,0.3999999999999995) -- (0.7313062612522505,0.3999999999999995) -- (0.7202640528105619,0.3999999999999995) -- (0.7092618523704736,0.44999999999999957) -- (0.6981896379275859,0.44999999999999957) -- (0.6871474294858968,0.44999999999999957) -- (0.6760552110422086,0.44999999999999957) -- (0.6650130026005202,0.5000000000000004) -- (0.654100820164033,0.5000000000000004) -- (0.6431086217243456,0.5000000000000004) -- (0.6320564112822566,0.5500000000000005) -- (0.6210242048409681,0.5500000000000005) -- (0.6099719943988796,0.5500000000000005) -- (0.5989297859571918,0.5500000000000005) -- (0.5879075815163032,0.5500000000000005) -- (0.576835367073415,0.5500000000000005) -- (0.5657931586317266,0.5500000000000005) -- (0.554770954190838,0.5500000000000005) -- (0.5438487697539507,0.5500000000000005) -- (0.5328665733146631,0.5500000000000005) -- (0.5218643728745753,0.5500000000000005) -- (0.5108721744348876,0.5999999999999996) -- (0.49990998199639924,0.5999999999999996) -- (0.488897779555911,0.5999999999999996) -- (0.4779155831166232,0.65) -- (0.4669533906781359,0.65) -- (0.4560812162432487,0.7000000000000004) -- (0.4450890178035602,0.7000000000000004) -- (0.4341268253650732,0.7499999999999996) -- (0.4231546309261855,0.8000000000000002) -- (0.4122824564912983,0.8500000000000002) -- (0.401320264052811,0.8500000000000002) -- (0.3904380876175235,0.8500000000000002) -- (0.3795559111822365,0.8500000000000002) -- (0.36861372274454873,0.8999999999999997) -- (0.3577615523104619,0.9999999999999998) -- (0.346859371874375,1.0999999999999999) -- (0.335887177435487,1.0999999999999999) -- (0.32501500300060016,1.15) -- (0.3141128225645128,1.15) -- (0.30323064612922573,1.2) -- (0.2923384676935387,1.2) -- (0.281396279255851,1.2) -- (0.27045409081816346,1.25) -- (0.25955191038207626,1.35) -- (0.24873974794958995,1.4000000000000001) -- (0.23785757151430265,1.4999999999999996) -- (0.2270154030806164,1.5999999999999996) -- (0.21619323864772927,1.5999999999999996) -- (0.20533106621324268,1.6999999999999997) -- (0.194488897779556,1.6999999999999997) -- (0.18366673334666922,1.75) -- (0.17279455891178214,1.7999999999999998) -- (0.161982396479296,1.85) -- (0.1511802360472094,2.0) -- (0.1403980796159231,2.0) -- (0.12962592518503682,2.25) -- (0.11881376275255046,2.3499999999999996) -- (0.10796159231846367,2.3499999999999996) -- (0.09717943588717755,2.45) -- (0.08639727945589107,2.55) -- (0.07558511702340462,2.6500000000000004) -- (0.06478295659131834,2.6500000000000004) -- (0.05399079815963184,2.7) -- (0.043238647729545894,2.8000000000000003) -- (0.03252650530106018,3.0) -- (0.02181436287257453,3.3000000000000003) -- (0.01113222644528904,3.7) -- (0.0005801160232046393,4.699999999999999) ;
\matrix[draw,below left,fill=white] at (current bounding box.north east){
\node[shape=rectangle,fill=localColor2,label=right:Universal] {};\\
\node[shape=rectangle,fill=localColor3,label=right:TFIDF] {};\\
\node[shape=rectangle,fill=localColor0,label=right:IUR] {};\\
\node[shape=rectangle,fill=localColor7,label=right:TPS] {};\\
};
\end{tikzpicture}


==> rankingFig.tex <==
\definecolor{localColor0}{RGB}{51,34,136}
\definecolor{localColor1}{RGB}{136,204,238}
\definecolor{localColor2}{RGB}{68,170,153}
\definecolor{localColor3}{RGB}{17,119,51}
\definecolor{localColor4}{RGB}{153,153,51}
\definecolor{localColor5}{RGB}{221,204,119}
\definecolor{localColor6}{RGB}{204,102,119}
\definecolor{localColor7}{RGB}{136,34,85}
\definecolor{localColor8}{RGB}{170,68,153}

\def\nPages{4}
\def\pageThickness{0.03}
\tikzset{
  stack/.pic = {
    \draw (0,0) rectangle (0.375,0.5);
    \foreach \x in {0.1,0.2,0.3,0.4}
      \draw (0.05,\x) -- (0.325,\x);
    \foreach \x in {0,...,\nPages} {
      \def\d{\pageThickness*\x};
      \draw (\d,0.5+\d) -- (.375+\d,0.5+\d) -- (.375+\d,\d);
    }
  }
}

\begin{tikzpicture}
\def\stackHeight{\nPages*\pageThickness+0.5}
\def\midpointH{\stackHeight/2}
\def\stackWidth{\nPages*\pageThickness+0.375}
\def\midpointW{\stackWidth/2}

%\foreach \x in {0.5,2.5,3.5,4.5}
%  \pic at (0,\x) {stack};
\begin{scope}[color=localColor0] \pic at (0,0.5) {stack}; \end{scope}
\begin{scope}[color=localColor2] \pic at (0,2.5) {stack}; \end{scope}
\begin{scope}[color=localColor3] \pic at (0,3.5) {stack}; \end{scope}
\begin{scope}[color=localColor7] \pic at (0,4.5) {stack}; \end{scope}
\node at (\midpointW,1.5+\midpointH) {$\vdots$};
\begin{scope}[color=localColor0] \pic at (5,0) {stack}; \end{scope}
\begin{scope}[color=localColor7] \pic at (5,2) {stack}; \end{scope}
\begin{scope}[color=black] \pic at (5,3) {stack}; \end{scope}
\begin{scope}[color=localColor2] \pic at (5,4) {stack}; \end{scope}
\begin{scope}[color=localColor3] \pic at (5,5) {stack}; \end{scope}
\node at (\midpointW+5,1+\midpointH) {$\vdots$};
\foreach \x in {0.5,2.5,3.5,4.5}{
  \foreach \y in {0,2,3,4,5}{
    \draw[->,>=stealth] (\stackWidth,\x+\midpointH) -- (5,\y+\x/10);
  }
}
\draw [decoration={calligraphic brace,amplitude=5pt},decorate, line width=2pt] (-0.25,0.5) -- (-0.25,4.5+\stackHeight) node[midway,rotate=90,above] {25K Queries};
\draw [decoration={calligraphic brace,mirror,amplitude=5pt},decorate,line width=2pt] (5.25+\stackWidth,0) -- (5.25+\stackWidth,5+\stackHeight) node[midway,rotate=90,below] {100K Targets};
\end{tikzpicture}


==> roc.tex <==
\begin{tikzpicture}
\draw[step=0.6,gray,very thin] (-0.1,-0.1) grid (5.1,5.1);
\draw[thick,->] (-0.2,0) -- (5.2,0) node[right] {FPR};
\draw[thick,->] (0,-0.2) -- (0,5.2) node[above] {TPR};
\foreach \x in {0.25,0.5,0.75}
  \draw (5*\x,1pt) -- (5*\x,-1pt) node[below] {$\x$};
\foreach \y/\ytext in {0.25,0.5,0.75}
  \draw (-1pt,5*\y) -- (1pt,5*\y) node[left] {$\y$};
\definecolor{localColor0}{RGB}{51,34,136}
\draw[thick,localColor0] (0.0,0.0) -- (0.04797959591918383,2.2) -- (0.09645929185837168,2.5) -- (0.14510902180436086,2.6500000000000004) -- (0.1939487897579516,2.7) -- (0.24278855771154229,2.9) -- (0.29157831566313264,3.15) -- (0.3407181436287257,3.35) -- (0.3896879375875175,3.4499999999999997) -- (0.4389277855571114,3.5999999999999996) -- (0.48820764152830565,3.7) -- (0.5375175035007002,3.8) -- (0.5869173834766953,4.0) -- (0.6364272854570914,4.1) -- (0.685987197439488,4.1499999999999995) -- (0.7355971194238847,4.1499999999999995) -- (0.7852670534106821,4.1499999999999995) -- (0.8349869973994799,4.1499999999999995) -- (0.8849769953990798,4.1499999999999995) -- (0.9348169633926785,4.2) -- (0.9849369873974795,4.3) -- (1.0346969393878775,4.3) -- (1.0846669333866774,4.3) -- (1.1348369673934786,4.3) -- (1.1849569913982796,4.3) -- (1.235117023404681,4.4) -- (1.2854170834166834,4.4) -- (1.3356471294258851,4.45) -- (1.3861872374474895,4.55) -- (1.436517303460692,4.55) -- (1.486727345469094,4.55) -- (1.5371574314862975,4.55) -- (1.5874274854970993,4.55) -- (1.6379975995199039,4.55) -- (1.6886077215443087,4.55) -- (1.7392178435687136,4.55) -- (1.7897979595919185,4.6000000000000005) -- (1.8402080416083217,4.65) -- (1.8907681536307261,4.65) -- (1.941358271654331,4.65) -- (1.9918783756751353,4.699999999999999) -- (2.0424484896979394,4.699999999999999) -- (2.092898579715943,4.699999999999999) -- (2.1435487097419483,4.699999999999999) -- (2.194048809761952,4.699999999999999) -- (2.2445189037807562,4.699999999999999) -- (2.295269053810762,4.699999999999999) -- (2.3459291858371674,4.699999999999999) -- (2.39629925985197,4.75) -- (2.447149429885977,4.8) -- (2.497739547909582,4.8) -- (2.548289657931586,4.8) -- (2.598859771954391,4.85) -- (2.649409881976395,4.85) -- (2.6999399879975994,4.85) -- (2.7505501100220044,4.85) -- (2.800990198039608,4.85) -- (2.851680336067213,4.85) -- (2.902240448089618,4.85) -- (2.9528005601120224,4.85) -- (3.003520704140828,4.85) -- (3.0542008401680336,4.85) -- (3.1044908981796357,4.85) -- (3.155221044208842,4.85) -- (3.2056711342268454,4.85) -- (3.2561612322464493,4.85) -- (3.307001400280056,4.85) -- (3.3575615123024605,4.85) -- (3.408091618323665,4.9) -- (3.458311662332467,4.9) -- (3.5084516903380676,4.9) -- (3.5586717343468695,4.9) -- (3.6089117823564716,4.9) -- (3.6590718143628727,4.9) -- (3.709501900380076,4.9) -- (3.7595619123824764,5.0) -- (3.809751950390078,5.0) -- (3.8599219843968795,5.0) -- (3.9097719543908784,5.0) -- (3.959631926385277,5.0) -- (4.009511902380476,5.0) -- (4.059461892378476,5.0) -- (4.109481896379275,5.0) -- (4.159371874374875,5.0) -- (4.209081816363272,5.0) -- (4.258841768353671,5.0) -- (4.308501700340067,5.0) -- (4.358041608321664,5.0) -- (4.40758151630326,5.0) -- (4.4571114222844574,5.0) -- (4.506421284256851,5.0) -- (4.555901180236047,5.0) -- (4.605221044208842,5.0) -- (4.654420884176835,5.0) -- (4.704370874174836,5.0) -- (4.753990798159632,5.0) -- (4.803390678135627,5.0) -- (4.852760552110422,5.0) -- (4.9019003800760155,5.0) -- (4.950690138027605,5.0) -- (4.999179835967194,5.0) ;
\definecolor{localColor2}{RGB}{68,170,153}
\draw[thick,localColor2] (0.0,0.0) -- (0.04839967993598719,0.5) -- (0.09720944188837767,1.05) -- (0.14615923184636925,1.4000000000000001) -- (0.19502900580116025,1.75) -- (0.24409881976395278,2.1) -- (0.29336867373474695,2.25) -- (0.34286857371474294,2.3499999999999996) -- (0.39230846169233846,2.45) -- (0.4417883576715343,2.75) -- (0.4916083216643329,2.9499999999999997) -- (0.54125825165033,3.0) -- (0.591118223644729,3.1) -- (0.6408981796359271,3.2) -- (0.6910482096419284,3.35) -- (0.7411782356471295,3.4000000000000004) -- (0.7911582316463293,3.5) -- (0.8413582716543309,3.55) -- (0.8914782956591318,3.7) -- (0.9416083216643328,3.75) -- (0.9921784356871375,3.8) -- (1.0424084816963393,3.8) -- (1.0927285457091418,3.85) -- (1.143138627725545,3.9000000000000004) -- (1.19375875175035,4.0) -- (1.2443188637727545,4.0) -- (1.294748949789958,4.1) -- (1.3452890578115624,4.1499999999999995) -- (1.395999199839968,4.25) -- (1.4467193438687738,4.3) -- (1.4972794558911782,4.3) -- (1.548239647929586,4.3) -- (1.598969793958792,4.3) -- (1.6497899579915984,4.4) -- (1.7004000800160033,4.4) -- (1.751130226045209,4.45) -- (1.8017003400680136,4.55) -- (1.852240448089618,4.55) -- (1.9028805761152232,4.55) -- (1.9536907381476296,4.55) -- (2.0045509101820365,4.6000000000000005) -- (2.0549509901980394,4.65) -- (2.1057911582316464,4.65) -- (2.1565513102620524,4.65) -- (2.2074514902980598,4.65) -- (2.2580216043208643,4.699999999999999) -- (2.308621724344869,4.699999999999999) -- (2.3594918983796758,4.699999999999999) -- (2.4100320064012806,4.699999999999999) -- (2.4605421084216843,4.75) -- (2.510782156431286,4.75) -- (2.5612722544508904,4.75) -- (2.6116123224644925,4.75) -- (2.661982396479296,4.75) -- (2.7124924984997003,4.75) -- (2.762902580516103,4.8) -- (2.813292658531706,4.8) -- (2.863652730546109,4.8) -- (2.9140428085617125,4.85) -- (2.964562912582516,4.85) -- (3.0149129825965195,4.85) -- (3.0653030606121225,4.85) -- (3.1154730946189235,4.85) -- (3.165733146629326,4.85) -- (3.2158331666333266,4.85) -- (3.2660332066413282,4.85) -- (3.3160932186437284,4.85) -- (3.36626325265053,4.85) -- (3.4163132626525305,4.85) -- (3.466453290658132,4.85) -- (3.516513302660532,4.85) -- (3.566843368673735,4.85) -- (3.6168933786757353,4.85) -- (3.666833366673335,4.85) -- (3.716893378675735,4.85) -- (3.7670134026805364,4.85) -- (3.816983396679336,4.85) -- (3.866773354670934,4.85) -- (3.9166133226645328,4.85) -- (3.9662632526505304,4.9) -- (4.015953190638127,4.9) -- (4.065793158631727,4.9) -- (4.1153330666133225,4.9) -- (4.16502300460092,4.95) -- (4.214612922584517,4.95) -- (4.264292858571714,4.95) -- (4.314092818563713,5.0) -- (4.363532706541308,5.0) -- (4.412972594518903,5.0) -- (4.462122424484897,5.0) -- (4.51122224444889,5.0) -- (4.560382076415283,5.0) -- (4.609441888377676,5.0) -- (4.658521704340869,5.0) -- (4.70753150630126,5.0) -- (4.756391278255651,5.0) -- (4.805241048209642,5.0) -- (4.8540508101620325,5.0) -- (4.9027205441088215,5.0) -- (4.95131026205241,5.0) -- (4.999729945989198,5.0) ;
\definecolor{localColor3}{RGB}{17,119,51}
\draw[thick,localColor3] (0.0,0.0) -- (0.049663752521856085,0.5) -- (0.09939475453934095,0.7000000000000001) -- (0.14911454830755436,0.95) -- (0.19883434207576778,1.2) -- (0.24857655234252407,1.35) -- (0.29835238735709485,1.4000000000000001) -- (0.3481170141223941,1.45) -- (0.39784801613987897,1.6500000000000001) -- (0.4476238511544497,1.6500000000000001) -- (0.4973436449226631,1.9) -- (0.5471194799372338,1.9) -- (0.5968841067025331,1.9500000000000002) -- (0.6466375252185609,2.05) -- (0.6964021519838601,2.1) -- (0.7461779869984309,2.15) -- (0.7959314055144586,2.25) -- (0.8456960322797579,2.3499999999999996) -- (0.8954606590450571,2.4) -- (0.9452252858103565,2.45) -- (0.9949899125756557,2.55) -- (1.044754539340955,2.6) -- (1.0945303743555257,2.6) -- (1.144295001120825,2.6500000000000004) -- (1.1940596278861242,2.7) -- (1.243813046402152,2.8499999999999996) -- (1.293577673167451,2.9) -- (1.343331091683479,3.05) -- (1.3930957184487782,3.1) -- (1.4428603452140776,3.15) -- (1.4926361802286483,3.15) -- (1.5424008069939477,3.2) -- (1.5922102667563327,3.2) -- (1.6419973100201748,3.2) -- (1.6917731450347455,3.2) -- (1.7415489800493165,3.2) -- (1.7913136068146154,3.25) -- (1.8410782335799147,3.35) -- (1.8908876933423,3.35) -- (1.9406523201075991,3.4000000000000004) -- (1.9903945303743555,3.55) -- (2.0401815736381974,3.5999999999999996) -- (2.089923783904954,3.75) -- (2.1396996189195248,3.75) -- (2.1894530374355528,3.85) -- (2.2392288724501235,3.85) -- (2.2890383322125087,3.85) -- (2.338814167227079,3.85) -- (2.3885787939923784,3.9000000000000004) -- (2.4383322125084064,4.0) -- (2.488108047522977,4.0) -- (2.537895090786819,4.0) -- (2.5876709258013895,4.0) -- (2.6374467608159606,4.0) -- (2.68721138758126,4.050000000000001) -- (2.7369984308451016,4.050000000000001) -- (2.786785474108944,4.050000000000001) -- (2.836561309123515,4.1) -- (2.8863371441380856,4.1) -- (2.9361129791526563,4.1) -- (2.985866397668684,4.2) -- (3.0356534409325264,4.2) -- (3.0854404841963685,4.2) -- (3.1352163192109392,4.2) -- (3.18499215422551,4.2) -- (3.2347679892400807,4.2) -- (3.2845438242546514,4.25) -- (3.3343308675184935,4.25) -- (3.384117910782336,4.25) -- (3.433904954046178,4.25) -- (3.483669580811477,4.3) -- (3.533434207576777,4.35) -- (3.583210042591347,4.35) -- (3.6329858776059183,4.4) -- (3.6827617126204886,4.45) -- (3.7325487558843307,4.45) -- (3.782324590898902,4.45) -- (3.832100425913472,4.45) -- (3.881909885675858,4.45) -- (3.931685720690428,4.45) -- (3.981461555704999,4.5) -- (4.0312373907195695,4.5) -- (4.08101322573414,4.5) -- (4.130800268997982,4.5) -- (4.180609728760368,4.55) -- (4.230385563774938,4.55) -- (4.280150190540238,4.6000000000000005) -- (4.329948442053351,4.6000000000000005) -- (4.379735485317193,4.65) -- (4.429544945079579,4.699999999999999) -- (4.479343196592692,4.699999999999999) -- (4.529130239856534,4.699999999999999) -- (4.578928491369648,4.699999999999999) -- (4.62871553463349,4.75) -- (4.6785137861466035,4.8) -- (4.728300829410446,4.85) -- (4.778143913920646,4.85) -- (4.827998206680117,4.85) -- (4.877830082941045,4.9) -- (4.927673167451244,4.95) -- (4.977583501457072,5.0) ;
\definecolor{localColor7}{RGB}{136,34,85}
\draw[thick,localColor7] (0.0,0.0) -- (0.0440260031383098,0.2) -- (0.08856758574310691,0.4) -- (0.1336807890607487,0.65) -- (0.17918628110289173,0.75) -- (0.22565568258238064,0.8) -- (0.27201300156915487,0.8999999999999999) -- (0.3187738175297019,0.8999999999999999) -- (0.36571396547859225,0.95) -- (0.4129903609056265,1.1) -- (0.46049092131809016,1.25) -- (0.508675184936113,1.3) -- (0.5568370320555929,1.35) -- (0.6060524546065905,1.35) -- (0.6550100874243443,1.35) -- (0.704472091459314,1.35) -- (0.7533736830307105,1.4000000000000001) -- (0.8024882313382651,1.4000000000000001) -- (0.8522640663528357,1.55) -- (0.9018381528805199,1.6500000000000001) -- (0.9519054023761488,1.6500000000000001) -- (1.0019502353732348,1.7999999999999998) -- (1.0529589778076665,1.7999999999999998) -- (1.1040798027348129,1.85) -- (1.1548643801838152,1.85) -- (1.2051670029141448,1.9) -- (1.2562542030934767,1.9500000000000002) -- (1.307464694014795,2.1) -- (1.358944182918628,2.1) -- (1.4099753418516028,2.2) -- (1.4608159605469626,2.2) -- (1.5124299484420534,2.3000000000000003) -- (1.5643577673167453,2.3000000000000003) -- (1.616532167675409,2.3499999999999996) -- (1.6683815288052006,2.4) -- (1.7201412239408205,2.5) -- (1.7729320780094149,2.5) -- (1.824792647388478,2.6) -- (1.8770006724949562,2.6) -- (1.928614660390047,2.6500000000000004) -- (1.9807778524994397,2.75) -- (2.032918628110289,2.75) -- (2.0853620264514685,2.8000000000000003) -- (2.13828737951132,2.8499999999999996) -- (2.1909549428379287,2.9) -- (2.243017260703878,3.0) -- (2.2954942837928716,3.0) -- (2.3476350594037214,3.0) -- (2.3999775835014567,3.0) -- (2.4527908540685943,3.1) -- (2.505458417395203,3.15) -- (2.557946648733468,3.2) -- (2.61049092131809,3.25) -- (2.663068818650527,3.25) -- (2.715736381977135,3.25) -- (2.7678435328401703,3.25) -- (2.8207800941492938,3.4499999999999997) -- (2.8734028244788163,3.4499999999999997) -- (2.926204886796682,3.5) -- (2.9791526563550774,3.55) -- (3.031730553687514,3.5999999999999996) -- (3.084442950011208,3.5999999999999996) -- (3.1370544720914593,3.65) -- (3.1893521631921096,3.75) -- (3.241336023313158,3.85) -- (3.2938802958977806,3.85) -- (3.345673615781215,3.85) -- (3.397646267652993,3.95) -- (3.4495180452813274,4.0) -- (3.500448329970858,4.0) -- (3.5518045281327053,4.2) -- (3.6030710603003815,4.2) -- (3.6541918852275272,4.25) -- (3.705167002914145,4.3) -- (3.7558507061197037,4.3) -- (3.8067809908092354,4.4) -- (3.857094821788837,4.45) -- (3.907318986774266,4.55) -- (3.9573301950235376,4.6000000000000005) -- (4.007587984756781,4.699999999999999) -- (4.0577673167451245,4.699999999999999) -- (4.1072181125308225,4.75) -- (4.1565904505716205,4.75) -- (4.2061084958529475,4.75) -- (4.254819547186729,4.75) -- (4.3033960995292535,4.75) -- (4.35168123739072,4.75) -- (4.399966375252186,4.8) -- (4.447803183142794,4.85) -- (4.495281327056714,4.85) -- (4.542535305985205,4.9) -- (4.589621161174625,4.95) -- (4.636393185384443,4.95) -- (4.682963461107375,4.95) -- (4.728805200627662,4.95) -- (4.77481506388702,4.95) -- (4.820197265187177,4.95) -- (4.865299260255548,5.0) -- (4.910378838825375,5.0) -- (4.954931629679445,5.0) -- (4.999058507061197,5.0) ;
\matrix[draw,above left,fill=white] at (5.25,1){
\node[shape=rectangle,fill=localColor0,label=right:TP] {};\\
\node[shape=rectangle,fill=localColor2,label=right:IUR] {};\\
\node[shape=rectangle,fill=localColor3,label=right:TFIDF] {};\\
\node[shape=rectangle,fill=localColor7,label=right:Universal] {};\\
};
\end{tikzpicture}


==> single.tex <==
\tikzstyle{point}=[shape=circle,color=black,fill=black,minimum size=1mm, inner sep=0pt]
\begin{tikzpicture}
\draw[fill=black!5,draw=black!50] (0,0) rectangle (7.5,3);
\definecolor{localColor0}{RGB}{51,34,136}
\draw[localColor0]  (5.019141550428655,1.5856181301165393) node[point,fill=black!20!localColor0] {} -- (5.42040772750135,1.2104817423824112) node[point,fill=black!20!localColor0] {} -- (5.973570231132828,1.1714465424807337) node[point,fill=black!20!localColor0] {} -- (4.71285597588884,2.3468606977010973) node[point,fill=black!20!localColor0] {} -- (4.789772693964632,2.2806379709701132) node[point,fill=black!20!localColor0] {} -- (3.8389554730622333,1.6628824417708257) node[point,fill=black!20!localColor0] {} -- (5.374534483044402,1.1565846874647079) node[point,fill=black!20!localColor0] {} -- (3.9371362741557845,1.6177548968274125) node[point,fill=black!20!localColor0] {} -- (5.25760655724133,1.2648776271145585) node[point,fill=black!20!localColor0] {} -- (4.714523082104775,2.343163182148841) node[point,fill=black!20!localColor0] {} -- (4.646449962438544,2.361713997097636) node[point,fill=black!20!localColor0] {} -- (4.773673248710441,2.2882413128099643) node[point,fill=black!20!localColor0] {} -- (4.780475358172974,2.3708952927576754) node[point,fill=black!20!localColor0] {} -- (4.706016987916296,2.3272326186638383) node[point,fill=black!20!localColor0] {} -- (4.76918197302698,2.3739269579237607) node[point,fill=black!20!localColor0] {} -- (5.142590716327838,0.6710633251244025) node[point,fill=black!20!localColor0] {};
\definecolor{localColor1}{RGB}{136,204,238}
\draw[localColor1]  (0.48833922475174585,0.4396007114704372) node[point,fill=black!20!localColor1] {} -- (0.5084527064889779,0.4143486145624976) node[point,fill=black!20!localColor1] {} -- (0.2567652309525215,0.4103088742307568) node[point,fill=black!20!localColor1] {} -- (0.5082243149130292,0.5096079978823725) node[point,fill=black!20!localColor1] {} -- (0.5089792953919673,0.454172791374269) node[point,fill=black!20!localColor1] {} -- (4.430519042332126,2.3375960777469227) node[point,fill=black!20!localColor1] {} -- (5.604846704965399,1.5052923946196908) node[point,fill=black!20!localColor1] {} -- (0.5363694092947616,0.4779845683407261) node[point,fill=black!20!localColor1] {} -- (0.36384206708705463,0.3222358392966001) node[point,fill=black!20!localColor1] {} -- (0.4714229369644366,0.47154776661877007) node[point,fill=black!20!localColor1] {} -- (0.6170956856864819,0.507619746310259) node[point,fill=black!20!localColor1] {} -- (0.4650349698766017,0.45437626632468) node[point,fill=black!20!localColor1] {} -- (0.405009926475411,0.31803577409533995) node[point,fill=black!20!localColor1] {} -- (0.443459971384934,0.5124436277671662) node[point,fill=black!20!localColor1] {} -- (0.25,0.5212034661716013) node[point,fill=black!20!localColor1] {} -- (0.5445256103877025,0.5056474900267516) node[point,fill=black!20!localColor1] {};
\definecolor{localColor2}{RGB}{68,170,153}
\draw[localColor2]  (7.004539930092057,0.25) node[point,fill=black!20!localColor2] {} -- (7.072456316090743,0.5850633539903186) node[point,fill=black!20!localColor2] {} -- (7.117029922342219,0.47408022998695526) node[point,fill=black!20!localColor2] {} -- (7.230584781568944,0.7947069060514119) node[point,fill=black!20!localColor2] {} -- (7.1070035774330265,0.286927913623656) node[point,fill=black!20!localColor2] {} -- (7.1312854420958685,0.5285404678569839) node[point,fill=black!20!localColor2] {} -- (7.25,0.7339939982701281) node[point,fill=black!20!localColor2] {} -- (7.2414079657123,0.7917901837732186) node[point,fill=black!20!localColor2] {} -- (4.993317044521164,1.0161646526738393) node[point,fill=black!20!localColor2] {} -- (6.121062539197014,0.8988589258695001) node[point,fill=black!20!localColor2] {} -- (5.2382753032750315,0.9595565823290896) node[point,fill=black!20!localColor2] {} -- (5.083738541253956,1.2633573307300443) node[point,fill=black!20!localColor2] {} -- (7.154538001202515,0.7816841372416593) node[point,fill=black!20!localColor2] {} -- (6.9814447631977785,0.6387520981726833) node[point,fill=black!20!localColor2] {} -- (7.239793872354505,0.8504233320522223) node[point,fill=black!20!localColor2] {} -- (7.09298052400141,0.7459718655520852) node[point,fill=black!20!localColor2] {};
\definecolor{localColor3}{RGB}{17,119,51}
\draw[localColor3]  (5.699172713945587,0.9521730827117117) node[point,fill=black!20!localColor3] {} -- (5.0316502800429515,1.254302509445032) node[point,fill=black!20!localColor3] {} -- (4.339976044079745,1.1868998511917384) node[point,fill=black!20!localColor3] {} -- (5.673624138318356,0.9786490051897644) node[point,fill=black!20!localColor3] {} -- (5.625839467516651,1.0237639026956749) node[point,fill=black!20!localColor3] {} -- (5.628309998414966,1.0759989355321422) node[point,fill=black!20!localColor3] {} -- (5.600383417436857,1.0214598371694499) node[point,fill=black!20!localColor3] {} -- (5.673042643240864,0.9658873687660966) node[point,fill=black!20!localColor3] {} -- (5.58519473967097,1.052046176835876) node[point,fill=black!20!localColor3] {} -- (5.642748922901435,0.9524617418735378) node[point,fill=black!20!localColor3] {} -- (4.776952143377297,1.239944320028378) node[point,fill=black!20!localColor3] {} -- (5.529303052842689,0.7607742032151571) node[point,fill=black!20!localColor3] {} -- (5.533411713984788,0.7707340602485236) node[point,fill=black!20!localColor3] {} -- (5.727891524344106,0.9308684742384346) node[point,fill=black!20!localColor3] {} -- (4.78359620208264,0.6952374139769659) node[point,fill=black!20!localColor3] {} -- (4.1645953506371045,1.391073758516375) node[point,fill=black!20!localColor3] {};
\definecolor{localColor4}{RGB}{153,153,51}
\draw[localColor4]  (4.0707810309833175,0.9938616406047617) node[point,fill=black!20!localColor4] {} -- (4.1682094446181654,0.9098298339361697) node[point,fill=black!20!localColor4] {} -- (3.8303407189781864,1.071639289428275) node[point,fill=black!20!localColor4] {} -- (4.5299675422073,1.0905111260995644) node[point,fill=black!20!localColor4] {} -- (4.352059683011685,0.9830261345160621) node[point,fill=black!20!localColor4] {} -- (4.149304269151456,1.0431334532310408) node[point,fill=black!20!localColor4] {} -- (4.249164359540142,0.9417452704907459) node[point,fill=black!20!localColor4] {} -- (4.223819274262793,0.9611695025941381) node[point,fill=black!20!localColor4] {} -- (4.291865064318927,0.9891497261680987) node[point,fill=black!20!localColor4] {} -- (4.288872307377066,0.9783882447871354) node[point,fill=black!20!localColor4] {} -- (4.332759051379591,0.9521474158532504) node[point,fill=black!20!localColor4] {} -- (4.309973729823885,0.9409696849850663) node[point,fill=black!20!localColor4] {} -- (3.752141155589875,1.1124905125619557) node[point,fill=black!20!localColor4] {} -- (3.9019538463330465,1.0848826444274127) node[point,fill=black!20!localColor4] {} -- (4.337815029247593,0.9866395818072712) node[point,fill=black!20!localColor4] {} -- (3.77671245070182,1.0855897849771952) node[point,fill=black!20!localColor4] {};
\definecolor{localColor5}{RGB}{221,204,119}
\draw[localColor5]  (4.198346102017636,0.46266740557460356) node[point,fill=black!20!localColor5] {} -- (4.260797224541682,0.5003058075991458) node[point,fill=black!20!localColor5] {} -- (4.40075018221553,0.460119318901268) node[point,fill=black!20!localColor5] {} -- (4.303466319169028,0.4443301091295304) node[point,fill=black!20!localColor5] {} -- (4.323997112527912,0.5228911551112982) node[point,fill=black!20!localColor5] {} -- (4.355795937057157,0.5521283107829522) node[point,fill=black!20!localColor5] {} -- (4.267458405412388,0.5071142207936074) node[point,fill=black!20!localColor5] {} -- (4.344239792527336,0.5097512115129177) node[point,fill=black!20!localColor5] {} -- (4.219934518360045,0.5680547824499396) node[point,fill=black!20!localColor5] {} -- (4.29394540741043,0.531036104863029) node[point,fill=black!20!localColor5] {} -- (4.342439330985021,0.5261255512608826) node[point,fill=black!20!localColor5] {} -- (4.207955917327153,0.5002295509906738) node[point,fill=black!20!localColor5] {} -- (4.3070198270265,0.5014768115185123) node[point,fill=black!20!localColor5] {} -- (4.342865409484611,0.4956783334069861) node[point,fill=black!20!localColor5] {} -- (4.253664196306285,0.5375986369931001) node[point,fill=black!20!localColor5] {} -- (4.197090257042803,0.5593816161907436) node[point,fill=black!20!localColor5] {};
\definecolor{localColor6}{RGB}{204,102,119}
\draw[localColor6]  (7.062256115348641,1.4649820354309777) node[point,fill=black!20!localColor6] {} -- (7.0872511840533,1.5035440723766722) node[point,fill=black!20!localColor6] {} -- (6.957203069769055,1.4583655656997923) node[point,fill=black!20!localColor6] {} -- (6.971793130292088,1.4634234247504994) node[point,fill=black!20!localColor6] {} -- (6.966378574768713,1.5308714649854205) node[point,fill=black!20!localColor6] {} -- (7.047070071762041,1.5266315975543723) node[point,fill=black!20!localColor6] {} -- (7.030303520603549,1.4505498213065873) node[point,fill=black!20!localColor6] {} -- (7.045461246762819,1.4635093529288266) node[point,fill=black!20!localColor6] {} -- (7.053305174133157,1.4485232554385097) node[point,fill=black!20!localColor6] {} -- (6.893157610231863,1.4286381358331812) node[point,fill=black!20!localColor6] {} -- (6.964069716624106,1.4692178110440102) node[point,fill=black!20!localColor6] {} -- (7.014964694618332,1.5110957085161445) node[point,fill=black!20!localColor6] {} -- (6.972519505230337,1.482095134322482) node[point,fill=black!20!localColor6] {} -- (6.9767355091783605,1.461209379220617) node[point,fill=black!20!localColor6] {} -- (7.136087550935135,1.4738910392012532) node[point,fill=black!20!localColor6] {} -- (5.027827756625848,1.4749214333742664) node[point,fill=black!20!localColor6] {};
\definecolor{localColor7}{RGB}{136,34,85}
\draw[localColor7]  (3.337909054160473,2.6275259350585327) node[point,fill=black!20!localColor7] {} -- (3.393414998359489,2.5741812755729323) node[point,fill=black!20!localColor7] {} -- (3.762290319108301,2.5328457299795897) node[point,fill=black!20!localColor7] {} -- (3.724688397610924,2.377329862578896) node[point,fill=black!20!localColor7] {} -- (3.256047487655328,2.6252538601095208) node[point,fill=black!20!localColor7] {} -- (3.30526449344406,2.624824591201341) node[point,fill=black!20!localColor7] {} -- (3.768001219801406,2.5420716636543443) node[point,fill=black!20!localColor7] {} -- (3.318738155858238,2.395682782329119) node[point,fill=black!20!localColor7] {} -- (3.3628199937641687,2.418245066867002) node[point,fill=black!20!localColor7] {} -- (3.666004151466556,2.3994398152343295) node[point,fill=black!20!localColor7] {} -- (3.5466651284353206,2.75) node[point,fill=black!20!localColor7] {} -- (3.194777959177477,2.5918862001428713) node[point,fill=black!20!localColor7] {} -- (3.5991513153547894,2.5222880955324936) node[point,fill=black!20!localColor7] {} -- (3.30625922539712,2.455406214117546) node[point,fill=black!20!localColor7] {} -- (3.5722191370573304,2.5780439517796356) node[point,fill=black!20!localColor7] {} -- (3.2401469229372672,2.720251739059855) node[point,fill=black!20!localColor7] {};
\definecolor{localColor8}{RGB}{170,68,153}
\draw[localColor8]  (3.0949494789402276,1.548540679143587) node[point,fill=black!20!localColor8] {} -- (3.1909840824601132,1.4929901577641354) node[point,fill=black!20!localColor8] {} -- (5.150939089031538,1.0371653506635963) node[point,fill=black!20!localColor8] {} -- (3.236996279874423,1.4732839622011242) node[point,fill=black!20!localColor8] {} -- (3.1337017136047725,1.5065292396107623) node[point,fill=black!20!localColor8] {} -- (4.202144917821162,1.818020745963719) node[point,fill=black!20!localColor8] {} -- (3.20968082849078,1.461519985406345) node[point,fill=black!20!localColor8] {} -- (5.497462410717271,1.4240560436226486) node[point,fill=black!20!localColor8] {} -- (4.396540763715723,1.4662341317437437) node[point,fill=black!20!localColor8] {} -- (4.363663242768662,1.651151943487083) node[point,fill=black!20!localColor8] {} -- (3.252257232934483,1.448895610877927) node[point,fill=black!20!localColor8] {} -- (3.201885633437242,1.4678050178782687) node[point,fill=black!20!localColor8] {} -- (3.221751625798698,1.482807110657192) node[point,fill=black!20!localColor8] {} -- (5.634951422941022,1.2086013660125263) node[point,fill=black!20!localColor8] {} -- (5.620145359716497,1.2647846312505682) node[point,fill=black!20!localColor8] {} -- (3.1351435974917137,1.4652506074861817) node[point,fill=black!20!localColor8] {};
\end{tikzpicture}


==> variableFig.tex <==
\begin{tikzpicture}[scale=3.5]
\draw[xstep=0.125,ystep=.1,gray,very thin] (0.7,0) grid (2.1,0.95);
\draw[thick,->] (0.55,0) -- (2.2,0) node[below] {Posts};
\draw[thick,->] (0.75,-0.1) -- (0.75,1.0) node[above] {R@8};
\foreach \x in {8,12,16}
  \draw (\x/8.0,1pt) -- (\x/8.0,-1pt) node[below] {$\x$};
\foreach \y/\ytext in {0.2,0.4,0.6,0.8}
  \draw (0.75,\y) -- (0.75,\y) node[left] {$\y$};
\definecolor{localColor0}{RGB}{51,34,136}
\draw[thick,localColor0]  (1.0,0.48292)  -- (1.25,0.56608)  -- (1.5,0.63396)  -- (1.75,0.68704) -- (2,0.72996) ;
\definecolor{localColor2}{RGB}{68,170,153}
\draw[thick,localColor2]  (1.0,0.29884)  -- (1.25,0.34464)  -- (1.5,0.38696)  -- (1.75,0.4234) -- (2,0.45688) ;
\definecolor{localColor3}{RGB}{17,119,51}
\draw[thick,localColor3]  (1.0,0.49108)  -- (1.5,0.65496)   -- (2,0.76192) ;
\definecolor{localColor7}{RGB}{136,34,85}
\draw[thick,localColor7]  (1.0,0.49108)  -- (1.25,0.58288)  -- (1.5,0.6508)  -- (1.75,0.70784) -- (2,0.75044) ;
\matrix[draw,above left,fill=white] at (current bounding box.north east){
\node[shape=rectangle,fill=localColor0,label=right:Variable 1 to 8 model] {};\\
\node[shape=rectangle,fill=localColor2,label=right:Fixed length models (evaluated at respective lengths)] {};\\
\node[shape=rectangle,fill=localColor7,label=right:Fixed 8 model] {};\\
\node[shape=rectangle,fill=localColor2,label=right: Averaging model] {};\\};
\end{tikzpicture}

